An expression for the Mott cross section of electrons and positrons on nuclei with Z up t0 118

In the present work, an improved numerical solution for determining the ratio,$\mathcal{R}^{\rm Mott}$, of the unscreened Mott differential cross section (MDCS) with respect to Rutherford's formula is proposed for the scattering of electrons and positrons on nuclei with $1\leq Z \leq 118$. It accounts for incoming lepton energies between 1\,keV and 900\,MeV. For both electrons and positrons, a fitting formula and a set of fitting coefficients for the ratio $\mathcal{R}^{\rm Mott}$ on nuclei are also presented. The found average error of the latter practical interpolated expression is typically lower than 1% also at low energy for electrons and lower than 0.05% for positrons for all nuclei over the entire energy range.

==> (inline-0) <==
\begin{longtable}{lcrrrrrr}
\caption[Table1]{$b_{\textrm{j,k}}$ with $\textrm{j}=0,4$ and $\textrm{k}=1,6$ coefficients for electrons} \label{table_electrons} \\

\hline \multicolumn{1}{l}{} & \multicolumn{1}{c}{{$b_{\textrm{j,k}}$}} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} \\
\multicolumn{1}{l}{} & \multicolumn{1}{c}{{j}} & \multicolumn{1}{c}{{k=1}} & \multicolumn{1}{c}{{k=2}} & \multicolumn{1}{c}{{k=3}} & \multicolumn{1}{c}{{k=4}} & \multicolumn{1}{c}{{k=5}} & \multicolumn{1}{c}{{k=6}} \\ \hline \\
\endfirsthead

\multicolumn{7}{c}%
{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{l}{} & \multicolumn{1}{c}{{$b_{\textrm{j,k}}$}} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} \\
\multicolumn{1}{l}{} & \multicolumn{1}{c}{{j}} & \multicolumn{1}{c}{{k=1}} & \multicolumn{1}{c}{{k=2}} & \multicolumn{1}{c}{{k=3}} & \multicolumn{1}{c}{{k=4}} & \multicolumn{1}{c}{{k=5}} & \multicolumn{1}{c}{{k=6}} \\ \hline
\endhead

\multicolumn{3}{l}{{Continued on next page}} \\
\hline
\endfoot

\hline
\endlastfoot
& 0 & 1.00000E+00 & 2.67363E-08 & 7.11530E-08 & -9.77030E-08 & -6.69132E-07 & -3.09263E-07 \\
 & 1 & 1.17182E-02 & 1.62222E-02 & -5.90397E-05 & -1.05585E-04 & 4.17873E-04 & 9.13843E-04 \\
H & 2 & -2.65955E-01 & -7.29531E-01 & -4.99796E-01 & 2.83507E-04 & -9.09042E-04 & -2.20244E-03 \\
 & 3 & -1.82348E-04 & -8.86355E-05 & -1.90554E-04 & -2.49708E-04 & 6.35004E-04 & 1.73523E-03 \\
 & 4 & 4.70966E-05 & -4.09705E-06 & 3.75218E-05 & 8.05645E-05 & -1.90534E-04 & -5.42847E-04 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00000E+00 & 3.76476E-08 & -3.05313E-07 & -3.27422E-07 & 2.44235E-06 & 4.08754E-06 \\
 & 1 & 2.35767E-02 & 3.24642E-02 & -6.37269E-04 & -7.69160E-04 & 5.28004E-03 & 9.45642E-03 \\
He & 2 & -2.73743E-01 & -7.40767E-01 & -4.98195E-01 & 1.74337E-03 & -1.25798E-02 & -2.24046E-02 \\
 & 3 & -7.79128E-04 & -4.14495E-04 & -1.62657E-03 & -1.37286E-03 & 1.04319E-02 & 1.83488E-02 \\
 & 4 & 2.02855E-04 & 1.94598E-06 & 4.30102E-04 & 4.32180E-04 & -3.31526E-03 & -5.81788E-03 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00000E+00 & 7.00357E-08 & -3.15076E-07 & -4.24915E-07 & 2.45516E-06 & 4.90187E-06 \\
 & 1 & 3.55657E-02 & 4.87956E-02 & -1.95525E-03 & -2.78660E-03 & 1.65490E-02 & 3.11496E-02 \\
Li & 2 & -2.81171E-01 & -7.52015E-01 & -4.95329E-01 & 5.83548E-03 & -3.39830E-02 & -6.55379E-02 \\
 & 3 & -1.83452E-03 & -8.12746E-04 & -3.84675E-03 & -4.44467E-03 & 2.55871E-02 & 4.99483E-02 \\
 & 4 & 4.79031E-04 & -3.89615E-05 & 1.01022E-03 & 1.39133E-03 & -7.99398E-03 & -1.56366E-02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00000E+00 & 7.58881E-08 & 4.70500E-08 & 2.48041E-07 & -2.06053E-06 & -1.97319E-06 \\
 & 1 & 4.76788E-02 & 6.52200E-02 & -4.54331E-03 & -6.50318E-03 & 3.76564E-02 & 7.17176E-02 \\
Be & 2 & -2.88203E-01 & -7.63217E-01 & -4.90337E-01 & 1.22839E-02 & -6.86398E-02 & -1.35769E-01 \\
 & 3 & -3.37733E-03 & -1.36514E-03 & -7.51614E-03 & -8.78592E-03 & 4.78572E-02 & 9.69021E-02 \\
 & 4 & 8.81822E-04 & -1.02577E-04 & 1.99797E-03 & 2.72661E-03 & -1.48296E-02 & -3.01060E-02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99999E-01 & 7.91498E-08 & 1.84164E-06 & 2.68534E-06 & -1.81630E-05 & -2.69021E-05 \\
 & 1 & 5.98818E-02 & 8.17654E-02 & -7.70811E-03 & -1.12378E-02 & 6.38329E-02 & 1.25339E-01 \\
B & 2 & -2.94716E-01 & -7.74405E-01 & -4.86220E-01 & 1.77367E-02 & -9.46825E-02 & -2.01789E-01 \\
 & 3 & -5.52375E-03 & -2.05348E-03 & -9.44915E-03 & -1.08135E-02 & 5.41024E-02 & 1.25257E-01 \\
 & 4 & 1.44555E-03 & -1.99404E-04 & 2.36742E-03 & 3.29655E-03 & -1.64122E-02 & -3.83750E-02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99999E-01 & 7.68158E-08 & 5.18185E-06 & 7.34245E-06 & -4.94780E-05 & -7.71923E-05 \\
 & 1 & 7.21461E-02 & 9.84618E-02 & -1.06535E-02 & -1.62358E-02 & 8.59238E-02 & 1.78727E-01 \\
C & 2 & -3.00622E-01 & -7.85616E-01 & -4.85735E-01 & 1.91563E-02 & -8.10204E-02 & -2.15386E-01 \\
 & 3 & -8.34809E-03 & -2.85241E-03 & -7.03252E-03 & -7.56786E-03 & 1.44975E-02 & 8.79093E-02 \\
 & 4 & 2.18964E-03 & -3.42022E-04 & 1.32930E-03 & 2.20108E-03 & -3.57927E-03 & -2.59280E-02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99999E-01 & 8.36312E-08 & 1.09116E-05 & 1.47812E-05 & -1.02733E-04 & -1.62724E-04 \\
 & 1 & 8.44142E-02 & 1.15310E-01 & -1.17230E-02 & -1.94732E-02 & 8.92604E-02 & 2.09303E-01 \\
N & 2 & -3.05743E-01 & -7.96809E-01 & -4.93957E-01 & 1.01607E-02 & 1.67761E-02 & -1.05909E-01 \\
 & 3 & -1.20090E-02 & -3.80678E-03 & 4.51195E-03 & 6.93472E-03 & -1.12405E-01 & -8.15484E-02 \\
 & 4 & 3.16048E-03 & -5.22237E-04 & -2.58261E-03 & -2.38303E-03 & 3.63393E-02 & 2.75127E-02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99998E-01 & 1.57323E-08 & 1.77595E-05 & 2.56082E-05 & -1.67537E-04 & -2.73755E-04 \\
 & 1 & 9.66438E-02 & 1.32264E-01 & -9.53841E-03 & -1.83707E-02 & 6.01664E-02 & 1.93357E-01 \\
O & 2 & -3.09969E-01 & -8.07790E-01 & -5.14392E-01 & -1.67153E-02 & 2.33870E-01 & 1.91600E-01 \\
 & 3 & -1.65906E-02 & -5.11585E-03 & 2.80424E-02 & 3.94663E-02 & -3.55720E-01 & -4.39251E-01 \\
 & 4 & 4.37866E-03 & -6.81795E-04 & -1.01520E-02 & -1.24875E-02 & 1.11484E-01 & 1.38105E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99997E-01 & -8.06132E-08 & 2.49797E-05 & 3.85120E-05 & -2.37451E-04 & -3.99607E-04 \\
 & 1 & 1.08782E-01 & 1.49306E-01 & -2.50975E-03 & -1.05471E-02 & -1.64831E-02 & 1.05733E-01 \\
F & 2 & -3.13165E-01 & -8.18489E-01 & -5.50832E-01 & -6.74447E-02 & 6.06357E-01 & 7.39717E-01 \\
 & 3 & -2.21976E-02 & -6.84023E-03 & 6.65411E-02 & 9.48702E-02 & -7.43989E-01 & -1.03582E+00 \\
 & 4 & 5.87088E-03 & -8.10480E-04 & -2.21731E-02 & -2.94422E-02 & 2.29540E-01 & 3.19669E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99997E-01 & -1.87404E-07 & 3.10276E-05 & 5.20007E-05 & -2.98132E-04 & -5.19259E-04 \\
 & 1 & 1.20783E-01 & 1.66407E-01 & 1.06608E-02 & 6.48772E-03 & -1.53031E-01 & -7.59354E-02 \\
Ne & 2 & -3.15222E-01 & -8.28793E-01 & -6.05740E-01 & -1.47812E-01 & 1.15760E+00 & 1.58565E+00 \\
 & 3 & -2.89055E-02 & -9.08096E-03 & 1.21467E-01 & 1.77575E-01 & -1.29110E+00 & -1.90333E+00 \\
 & 4 & 7.65342E-03 & -8.85417E-04 & -3.89092E-02 & -5.44040E-02 & 3.93087E-01 & 5.79439E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99996E-01 & -2.44548E-07 & 3.31019E-05 & 6.29483E-05 & -3.24667E-04 & -5.95527E-04 \\
 & 1 & 1.32615E-01 & 1.83566E-01 & 3.04158E-02 & 3.40925E-02 & -3.54681E-01 & -3.63044E-01 \\
Na & 2 & -3.16092E-01 & -8.38704E-01 & -6.78558E-01 & -2.59346E-01 & 1.88547E+00 & 2.73632E+00 \\
 & 3 & -3.67233E-02 & -1.18139E-02 & 1.91089E-01 & 2.87408E-01 & -1.98397E+00 & -3.03075E+00 \\
 & 4 & 9.72033E-03 & -9.26380E-04 & -5.95654E-02 & -8.69829E-02 & 5.95744E-01 & 9.10242E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99995E-01 & -2.12227E-07 & 2.95645E-05 & 6.92848E-05 & -3.02153E-04 & -6.05145E-04 \\
 & 1 & 1.44258E-01 & 2.00775E-01 & 5.67845E-02 & 7.35166E-02 & -6.22861E-01 & -7.62213E-01 \\
Mg & 2 & -3.15754E-01 & -8.48196E-01 & -7.67318E-01 & -4.02984E-01 & 2.77477E+00 & 4.18114E+00 \\
 & 3 & -4.56307E-02 & -1.50425E-02 & 2.72232E-01 & 4.23528E-01 & -2.79606E+00 & -4.38863E+00 \\
 & 4 & 1.20560E-02 & -9.44637E-04 & -8.28738E-02 & -1.26564E-01 & 8.26726E-01 & 1.29882E+00 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
\\
 & 0 & 9.99995E-01 & -4.03407E-08 & 1.86047E-05 & 6.85201E-05 & -2.14503E-04 & -5.22528E-04 \\
 & 1 & 1.55704E-01 & 2.18048E-01 & 8.88994E-02 & 1.24878E-01 & -9.51331E-01 & -1.26824E+00 \\
Al & 2 & -3.14244E-01 & -8.57322E-01 & -8.67190E-01 & -5.75787E-01 & 3.78571E+00 & 5.87052E+00 \\
 & 3 & -5.55526E-02 & -1.86861E-02 & 3.58860E-01 & 5.81094E-01 & -3.67623E+00 & -5.90800E+00 \\
 & 4 & 1.46269E-02 & -9.79742E-04 & -1.06652E-01 & -1.71226E-01 & 1.06737E+00 & 1.71918E+00 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99994E-01 & 3.00267E-07 & -1.11840E-06 & 5.88256E-05 & -4.78456E-05 & -3.25731E-04 \\
 & 1 & 1.66960E-01 & 2.35405E-01 & 1.25215E-01 & 1.87646E-01 & -1.32685E+00 & -1.86549E+00 \\
Si & 2 & -3.11630E-01 & -8.66152E-01 & -9.71254E-01 & -7.72715E-01 & 4.85654E+00 & 7.72150E+00 \\
 & 3 & -6.63778E-02 & -2.26481E-02 & 4.42898E-01 & 7.53182E-01 & -4.55172E+00 & -7.48670E+00 \\
 & 4 & 1.73883E-02 & -1.07669E-03 & -1.28075E-01 & -2.18389E-01 & 1.29217E+00 & 2.13475E+00 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99994E-01 & 8.94829E-07 & -2.98434E-05 & 3.82193E-05 & 2.00584E-04 & -6.40482E-06 \\
 & 1 & 1.78039E-01 & 2.52912E-01 & 1.63761E-01 & 2.60132E-01 & -1.73287E+00 & -2.53185E+00 \\
P & 2 & -3.08007E-01 & -8.74905E-01 & -1.07146E+00 & -9.85062E-01 & 5.91697E+00 & 9.63265E+00 \\
 & 3 & -7.79747E-02 & -2.66797E-02 & 5.15288E-01 & 9.29261E-01 & -5.34252E+00 & -9.00574E+00 \\
 & 4 & 2.02892E-02 & -1.33011E-03 & -1.44039E-01 & -2.64330E-01 & 1.47360E+00 & 2.50398E+00 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99994E-01 & 1.75397E-06 & -6.73310E-05 & 6.29524E-06 & 5.29623E-04 & 4.35288E-04 \\
 & 1 & 1.88968E-01 & 2.70612E-01 & 2.01975E-01 & 3.40574E-01 & -2.14737E+00 & -3.23836E+00 \\
S & 2 & -3.03499E-01 & -8.83717E-01 & -1.15816E+00 & -1.20414E+00 & 6.88176E+00 & 1.14841E+01 \\
 & 3 & -9.01806E-02 & -3.06202E-02 & 5.65581E-01 & 1.09902E+00 & -5.95552E+00 & -1.03302E+01 \\
 & 4 & 2.32694E-02 & -1.80614E-03 & -1.51041E-01 & -3.05449E-01 & 1.58037E+00 & 2.78083E+00 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99994E-01 & 3.07931E-06 & -1.11876E-04 & -4.10164E-05 & 9.17095E-04 & 9.80145E-04 \\
 & 1 & 1.99765E-01 & 2.88611E-01 & 2.37501E-01 & 4.25803E-01 & -2.55105E+00 & -3.95585E+00 \\
Cl & 2 & -2.98206E-01 & -8.92930E-01 & -1.22279E+00 & -1.41690E+00 & 7.67836E+00 & 1.31601E+01 \\
 & 3 & -1.02865E-01 & -3.40967E-02 & 5.84677E-01 & 1.24786E+00 & -6.31301E+00 & -1.13328E+01 \\
 & 4 & 2.62800E-02 & -2.63995E-03 & -1.46076E-01 & -3.36795E-01 & 1.58677E+00 & 2.92251E+00 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99993E-01 & 4.49776E-06 & -1.65136E-04 & -9.76754E-05 & 1.39664E-03 & 1.66293E-03 \\
 & 1 & 2.10469E-01 & 3.06924E-01 & 2.66793E-01 & 5.13797E-01 & -2.90958E+00 & -4.63816E+00 \\
Ar & 2 & -2.92294E-01 & -9.02560E-01 & -1.25307E+00 & -1.61470E+00 & 8.18574E+00 & 1.44912E+01 \\
 & 3 & -1.15831E-01 & -3.70891E-02 & 5.59807E-01 & 1.36619E+00 & -6.28824E+00 & -1.18327E+01 \\
 & 4 & 2.92513E-02 & -3.84903E-03 & -1.24976E-01 & -3.55149E-01 & 1.45127E+00 & 2.86925E+00 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99993E-01 & 6.01488E-06 & -2.22125E-04 & -1.61774E-04 & 1.92058E-03 & 2.41975E-03 \\
 & 1 & 2.21091E-01 & 3.25648E-01 & 2.87732E-01 & 6.01632E-01 & -3.20436E+00 & -5.25724E+00 \\
K & 2 & -2.85814E-01 & -9.12889E-01 & -1.24213E+00 & -1.78635E+00 & 8.34196E+00 & 1.53776E+01 \\
 & 3 & -1.29005E-01 & -3.92986E-02 & 4.84255E-01 & 1.44206E+00 & -5.81999E+00 & -1.17275E+01 \\
 & 4 & 3.21555E-02 & -5.54272E-03 & -8.56572E-02 & -3.56589E-01 & 1.15480E+00 & 2.58829E+00 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99993E-01 & 8.01467E-06 & -2.79242E-04 & -2.36820E-04 & 2.45459E-03 & 3.21683E-03 \\
 & 1 & 2.31651E-01 & 3.44948E-01 & 2.97820E-01 & 6.85187E-01 & -3.41294E+00 & -5.77715E+00 \\
Ca & 2 & -2.78858E-01 & -9.24428E-01 & -1.18215E+00 & -1.91691E+00 & 8.07489E+00 & 1.56969E+01 \\
 & 3 & -1.42276E-01 & -4.01888E-02 & 3.50466E-01 & 1.45983E+00 & -4.83806E+00 & -1.08936E+01 \\
 & 4 & 3.49529E-02 & -7.90933E-03 & -2.58002E-02 & -3.36028E-01 & 6.75740E-01 & 2.04052E+00 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99992E-01 & 1.04277E-05 & -3.35126E-04 & -3.21042E-04 & 2.98507E-03 & 4.03325E-03 \\
 & 1 & 2.42172E-01 & 3.64954E-01 & 2.94606E-01 & 7.60693E-01 & -3.51409E+00 & -6.16460E+00 \\
Sc & 2 & -2.71512E-01 & -9.37543E-01 & -1.06570E+00 & -1.99328E+00 & 7.31863E+00 & 1.53396E+01 \\
 & 3 & -1.55540E-01 & -3.93862E-02 & 1.51477E-01 & 1.40614E+00 & -3.28024E+00 & -9.22338E+00 \\
 & 4 & 3.76066E-02 & -1.10812E-02 & 5.66831E-02 & -2.89210E-01 & -4.60274E-03 & 1.19273E+00 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99992E-01 & 1.30838E-05 & -3.84070E-04 & -4.09294E-04 & 3.47025E-03 & 4.81071E-03 \\
 & 1 & 2.52646E-01 & 3.85718E-01 & 2.76330E-01 & 8.25665E-01 & -3.48888E+00 & -6.39017E+00 \\
Ti & 2 & -2.63758E-01 & -9.52326E-01 & -8.88179E-01 & -2.00720E+00 & 6.01960E+00 & 1.42157E+01 \\
 & 3 & -1.68806E-01 & -3.68095E-02 & -1.16429E-01 & 1.27309E+00 & -1.09991E+00 & -6.63409E+00 \\
 & 4 & 4.01184E-02 & -1.50938E-02 & 1.62740E-01 & -2.13760E-01 & -8.99142E-01 & 2.08129E-02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99991E-01 & 1.59363E-05 & -4.27315E-04 & -5.01461E-04 & 3.91365E-03 & 5.55096E-03 \\
 & 1 & 2.63096E-01 & 4.07357E-01 & 2.40649E-01 & 8.76450E-01 & -3.31641E+00 & -6.42069E+00 \\
V & 2 & -2.55682E-01 & -9.69090E-01 & -6.43149E-01 & -1.94678E+00 & 4.11915E+00 & 1.22255E+01 \\
 & 3 & -1.81974E-01 & -3.21462E-02 & -4.58817E-01 & 1.04913E+00 & 1.75388E+00 & -3.03434E+00 \\
 & 4 & 4.24541E-02 & -2.00595E-02 & 2.93916E-01 & -1.06138E-01 & -2.02203E+00 & -1.50181E+00 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99990E-01 & 1.88950E-05 & -4.59994E-04 & -5.93663E-04 & 4.27684E-03 & 6.20090E-03 \\
 & 1 & 2.73504E-01 & 4.29990E-01 & 1.86473E-01 & 9.09921E-01 & -2.98441E+00 & -6.23344E+00 \\
Cr & 2 & -2.47225E-01 & -9.88118E-01 & -3.28759E-01 & -1.80252E+00 & 1.59090E+00 & 9.30968E+00 \\
 & 3 & -1.95100E-01 & -2.51242E-02 & -8.76244E-01 & 7.25592E-01 & 5.29650E+00 & 1.62177E+00 \\
 & 4 & 4.46307E-02 & -2.60754E-02 & 4.50054E-01 & 3.61638E-02 & -3.37524E+00 & -3.38601E+00 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
\\
\\
 & 0 & 9.99989E-01 & 2.18906E-05 & -4.79199E-04 & -6.83164E-04 & 4.53467E-03 & 6.72485E-03 \\
 & 1 & 2.83854E-01 & 4.53722E-01 & 1.12877E-01 & 9.23203E-01 & -2.48247E+00 & -5.80855E+00 \\
Mn & 2 & -2.38338E-01 & -1.00965E+00 & 5.61453E-02 & -1.56605E+00 & -1.58353E+00 & 5.42138E+00 \\
 & 3 & -2.08226E-01 & -1.55138E-02 & -1.36846E+00 & 2.95168E-01 & 9.53392E+00 & 7.36550E+00 \\
 & 4 & 4.66619E-02 & -3.32255E-02 & 6.30711E-01 & 2.15167E-01 & -4.95748E+00 & -5.63744E+00 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99987E-01 & 2.48200E-05 & -4.82895E-04 & -7.67488E-04 & 4.66900E-03 & 7.09581E-03 \\
 & 1 & 2.94123E-01 & 4.78653E-01 & 1.93256E-02 & 9.13569E-01 & -1.80354E+00 & -5.13040E+00 \\
Fe & 2 & -2.28945E-01 & -1.03390E+00 & 5.11210E-01 & -1.22996E+00 & -5.40939E+00 & 5.31490E-01 \\
 & 3 & -2.21426E-01 & -3.12679E-03 & -1.93353E+00 & -2.48179E-01 & 1.44576E+01 & 1.42077E+01 \\
 & 4 & 4.85718E-02 & -4.15796E-02 & 8.34879E-01 & 4.32418E-01 & -6.76244E+00 & -8.25464E+00 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99985E-01 & 2.76168E-05 & -4.67522E-04 & -8.43978E-04 & 4.65008E-03 & 7.27476E-03 \\
 & 1 & 3.04280E-01 & 5.04856E-01 & -9.42256E-02 & 8.78905E-01 & -9.44256E-01 & -4.18847E+00 \\
Co & 2 & -2.18939E-01 & -1.06098E+00 & 1.03431E+00 & -7.89123E-01 & -9.87815E+00 & -5.36997E+00 \\
 & 3 & -2.34805E-01 & 1.21281E-02 & -2.56765E+00 & -9.08015E-01 & 2.00436E+01 & 2.21379E+01 \\
 & 4 & 5.03942E-02 & -5.11768E-02 & 1.06090E+00 & 6.88631E-01 & -8.77867E+00 & -1.12289E+01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99982E-01 & 3.00792E-05 & -4.33447E-04 & -9.09366E-04 & 4.47786E-03 & 7.25072E-03 \\
 & 1 & 3.14283E-01 & 5.32444E-01 & -2.27528E-01 & 8.16951E-01 & 9.53704E-02 & -2.97730E+00 \\
Ni & 2 & -2.08186E-01 & -1.09112E+00 & 1.62237E+00 & -2.38394E-01 & -1.49699E+01 & -1.22743E+01 \\
 & 3 & -2.48493E-01 & 3.04543E-02 & -3.26601E+00 & -1.68760E+00 & 2.62568E+01 & 3.11259E+01 \\
 & 4 & 5.21709E-02 & -6.20908E-02 & 1.30683E+00 & 9.84353E-01 & -1.09909E+01 & -1.45449E+01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99979E-01 & 3.24569E-05 & -3.76717E-04 & -9.64000E-04 & 4.11997E-03 & 6.98761E-03 \\
 & 1 & 3.24082E-01 & 5.61534E-01 & -3.79993E-01 & 7.25313E-01 & 1.31342E+00 & -1.49163E+00 \\
Cu & 2 & -1.96521E-01 & -1.12457E+00 & 2.27091E+00 & 4.27678E-01 & -2.06558E+01 & -2.01690E+01 \\
 & 3 & -2.62655E-01 & 5.20812E-02 & -4.02224E+00 & -2.59048E+00 & 3.30508E+01 & 4.11350E+01 \\
 & 4 & 5.39556E-02 & -7.44077E-02 & 1.57015E+00 & 1.32022E+00 & -1.33802E+01 & -1.81848E+01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99976E-01 & 3.39628E-05 & -2.98845E-04 & -9.99651E-04 & 3.58523E-03 & 6.47782E-03 \\
 & 1 & 3.33647E-01 & 5.92068E-01 & -5.51020E-01 & 6.03630E-01 & 2.70712E+00 & 2.67853E-01 \\
Zn & 2 & -1.83849E-01 & -1.16095E+00 & 2.97559E+00 & 1.20728E+00 & -2.69053E+01 & -2.90214E+01 \\
 & 3 & -2.77375E-01 & 7.65838E-02 & -4.83023E+00 & -3.61238E+00 & 4.03786E+01 & 5.21084E+01 \\
 & 4 & 5.57745E-02 & -8.79952E-02 & 1.84848E+00 & 1.69425E+00 & -1.59274E+01 & -2.21242E+01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99972E-01 & 3.48473E-05 & -1.97828E-04 & -1.01659E-03 & 2.85509E-03 & 5.69725E-03 \\
 & 1 & 3.42904E-01 & 6.24164E-01 & -7.39023E-01 & 4.50306E-01 & 4.26553E+00 & 2.29299E+00 \\
Ga & 2 & -1.69940E-01 & -1.20051E+00 & 3.72868E+00 & 2.10276E+00 & -3.36594E+01 & -3.87726E+01 \\
 & 3 & -2.92882E-01 & 1.04194E-01 & -5.68033E+00 & -4.75339E+00 & 4.81633E+01 & 6.39614E+01 \\
 & 4 & 5.77008E-02 & -1.02941E-01 & 2.13826E+00 & 2.10589E+00 & -1.86034E+01 & -2.63294E+01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99968E-01 & 3.47804E-05 & -7.11898E-05 & -1.01028E-03 & 1.90919E-03 & 4.61426E-03 \\
 & 1 & 3.51793E-01 & 6.57815E-01 & -9.42175E-01 & 2.64940E-01 & 5.97606E+00 & 4.57222E+00 \\
Ge & 2 & -1.54595E-01 & -1.24305E+00 & 4.52170E+00 & 3.11205E+00 & -4.08539E+01 & -4.93518E+01 \\
 & 3 & -3.09367E-01 & 1.34661E-01 & -6.56214E+00 & -6.00882E+00 & 5.63228E+01 & 7.65965E+01 \\
 & 4 & 5.97948E-02 & -1.19174E-01 & 2.43570E+00 & 2.55300E+00 & -2.13779E+01 & -3.07628E+01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99963E-01 & 3.37519E-05 & 8.13037E-05 & -9.78638E-04 & 7.41412E-04 & 3.21498E-03 \\
 & 1 & 3.60246E-01 & 6.93065E-01 & -1.15880E+00 & 4.68519E-02 & 7.82662E+00 & 7.09456E+00 \\
As & 2 & -1.37615E-01 & -1.28855E+00 & 5.34673E+00 & 4.23402E+00 & -4.84263E+01 & -6.06897E+01 \\
 & 3 & -3.27017E-01 & 1.67941E-01 & -7.46593E+00 & -7.37492E+00 & 6.47773E+01 & 8.99181E+01 \\
 & 4 & 6.21158E-02 & -1.36692E-01 & 2.73726E+00 & 3.03374E+00 & -2.42209E+01 & -3.53873E+01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99958E-01 & 3.14983E-05 & 2.59741E-04 & -9.19008E-04 & -6.49202E-04 & 1.49008E-03 \\
 & 1 & 3.68196E-01 & 7.29888E-01 & -1.38664E+00 & -2.03807E-01 & 9.80062E+00 & 9.84155E+00 \\
Se & 2 & -1.18788E-01 & -1.33674E+00 & 6.19400E+00 & 5.46446E+00 & -5.62994E+01 & -7.26915E+01 \\
 & 3 & -3.46033E-01 & 2.03729E-01 & -8.38012E+00 & -8.84466E+00 & 7.34319E+01 & 1.03805E+02 \\
 & 4 & 6.47255E-02 & -1.55409E-01 & 3.03879E+00 & 3.54516E+00 & -2.70980E+01 & -4.01572E+01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99952E-01 & 2.79961E-05 & 4.60479E-04 & -8.33486E-04 & -2.23214E-03 & -5.16285E-04 \\
 & 1 & 3.75580E-01 & 7.68292E-01 & -1.62392E+00 & -4.87674E-01 & 1.18854E+01 & 1.28025E+01 \\
Br & 2 & -9.79355E-02 & -1.38749E+00 & 7.05560E+00 & 6.80198E+00 & -6.44113E+01 & -8.52915E+01 \\
 & 3 & -3.66572E-01 & 2.41863E-01 & -9.29524E+00 & -1.04141E+01 & 8.22093E+01 & 1.18166E+02 \\
 & 4 & 6.76714E-02 & -1.75289E-01 & 3.33691E+00 & 4.08538E+00 & -2.99809E+01 & -4.50381E+01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99947E-01 & 2.29520E-05 & 6.82639E-04 & -7.17139E-04 & -4.00522E-03 & -2.81601E-03 \\
 & 1 & 3.82332E-01 & 8.08194E-01 & -1.86848E+00 & -8.03415E-01 & 1.40640E+01 & 1.59560E+01 \\
Kr & 2 & -7.48735E-02 & -1.44031E+00 & 7.92233E+00 & 8.23820E+00 & -7.26858E+01 & -9.83865E+01 \\
 & 3 & -3.88797E-01 & 2.81837E-01 & -1.02005E+01 & -1.20716E+01 & 9.10175E+01 & 1.32873E+02 \\
 & 4 & 7.10017E-02 & -1.96182E-01 & 3.62780E+00 & 4.65000E+00 & -3.28365E+01 & -4.99823E+01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
\\
\\
 & 0 & 9.99941E-01 & 1.63607E-05 & 9.28242E-04 & -5.69257E-04 & -5.98245E-03 & -5.42476E-03 \\
 & 1 & 3.88363E-01 & 8.49548E-01 & -2.11701E+00 & -1.15003E+00 & 1.63119E+01 & 1.92737E+01 \\
Rb & 2 & -4.93364E-02 & -1.49491E+00 & 8.78129E+00 & 9.76596E+00 & -8.10212E+01 & -1.11851E+02 \\
 & 3 & -4.12953E-01 & 3.23322E-01 & -1.10814E+01 & -1.38073E+01 & 9.97386E+01 & 1.47775E+02 \\
 & 4 & 7.47911E-02 & -2.18001E-01 & 3.90642E+00 & 5.23509E+00 & -3.56231E+01 & -5.49352E+01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99935E-01 & 8.31520E-06 & 1.19244E-03 & -3.95258E-04 & -8.12525E-03 & -8.28836E-03 \\
 & 1 & 3.93603E-01 & 8.92358E-01 & -2.36688E+00 & -1.52786E+00 & 1.86071E+01 & 2.27314E+01 \\
Sr & 2 & -2.11345E-02 & -1.55112E+00 & 9.62205E+00 & 1.13827E+01 & -8.93266E+01 & -1.25574E+02 \\
 & 3 & -4.39199E-01 & 3.66161E-01 & -1.19262E+01 & -1.56159E+01 & 1.08267E+02 & 1.62736E+02 \\
 & 4 & 7.90853E-02 & -2.40719E-01 & 4.16872E+00 & 5.83839E+00 & -3.83040E+01 & -5.98484E+01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99929E-01 & -1.65608E-06 & 1.47476E-03 & -1.86250E-04 & -1.04363E-02 & -1.14318E-02 \\
 & 1 & 3.97989E-01 & 9.36430E-01 & -2.61569E+00 & -1.93387E+00 & 2.09305E+01 & 2.63021E+01 \\
Y & 2 & 9.88744E-03 & -1.60813E+00 & 1.04351E+01 & 1.30740E+01 & -9.75207E+01 & -1.39437E+02 \\
 & 3 & -4.67657E-01 & 4.09494E-01 & -1.27240E+01 & -1.74797E+01 & 1.16508E+02 & 1.77614E+02 \\
 & 4 & 8.39169E-02 & -2.64077E-01 & 4.41092E+00 & 6.45344E+00 & -4.08455E+01 & -6.46698E+01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99922E-01 & -1.37624E-05 & 1.77335E-03 & 5.99400E-05 & -1.29013E-02 & -1.48443E-02 \\
 & 1 & 4.01450E-01 & 9.81600E-01 & -2.86053E+00 & -2.36562E+00 & 2.32591E+01 & 2.99551E+01 \\
Zr & 2 & 4.39150E-02 & -1.66522E+00 & 1.12093E+01 & 1.48279E+01 & -1.05512E+02 & -1.53310E+02 \\
 & 3 & -4.98475E-01 & 4.52607E-01 & -1.34628E+01 & -1.93836E+01 & 1.24357E+02 & 1.92256E+02 \\
 & 4 & 8.93258E-02 & -2.87869E-01 & 4.62891E+00 & 7.07473E+00 & -4.32116E+01 & -6.93461E+01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99916E-01 & -2.78975E-05 & 2.08753E-03 & 3.41607E-04 & -1.55141E-02 & -1.85156E-02 \\
 & 1 & 4.03889E-01 & 1.02783E+00 & -3.09762E+00 & -2.82183E+00 & 2.55629E+01 & 3.36548E+01 \\
Nb & 2 & 8.12122E-02 & -1.72210E+00 & 1.19310E+01 & 1.66362E+01 & -1.13185E+02 & -1.67048E+02 \\
 & 3 & -5.31880E-01 & 4.95236E-01 & -1.41275E+01 & -2.13166E+01 & 1.31687E+02 & 2.06495E+02 \\
 & 4 & 9.53781E-02 & -3.12041E-01 & 4.81765E+00 & 7.69813E+00 & -4.53587E+01 & -7.38182E+01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99910E-01 & -4.39880E-05 & 2.41439E-03 & 6.54636E-04 & -1.82489E-02 & -2.24062E-02 \\
 & 1 & 4.05249E-01 & 1.07495E+00 & -3.32445E+00 & -3.30073E+00 & 2.78221E+01 & 3.73760E+01 \\
Mo & 2 & 1.21896E-01 & -1.77813E+00 & 1.25907E+01 & 1.84893E+01 & -1.20461E+02 & -1.80542E+02 \\
 & 3 & -5.67942E-01 & 5.36741E-01 & -1.47080E+01 & -2.32664E+01 & 1.38408E+02 & 2.20203E+02 \\
 & 4 & 1.02086E-01 & -3.36419E-01 & 4.97373E+00 & 8.31905E+00 & -4.72562E+01 & -7.80409E+01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99904E-01 & -6.22073E-05 & 2.75066E-03 & 1.00063E-03 & -2.10817E-02 & -2.64933E-02 \\
 & 1 & 4.05472E-01 & 1.12279E+00 & -3.53825E+00 & -3.79964E+00 & 3.00132E+01 & 4.10871E+01 \\
Tc & 2 & 1.66089E-01 & -1.83255E+00 & 1.31785E+01 & 2.03743E+01 & -1.27252E+02 & -1.93664E+02 \\
 & 3 & -6.06729E-01 & 5.76392E-01 & -1.51936E+01 & -2.52171E+01 & 1.44423E+02 & 2.33232E+02 \\
 & 4 & 1.09463E-01 & -3.60803E-01 & 5.09358E+00 & 8.93178E+00 & -4.88706E+01 & -8.19632E+01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99898E-01 & -8.26232E-05 & 3.09353E-03 & 1.37924E-03 & -2.39902E-02 & -3.07502E-02 \\
 & 1 & 4.04498E-01 & 1.17115E+00 & -3.73628E+00 & -4.31580E+00 & 3.21142E+01 & 4.47580E+01 \\
Ru & 2 & 2.13904E-01 & -1.88458E+00 & 1.36848E+01 & 2.22782E+01 & -1.33471E+02 & -2.06293E+02 \\
 & 3 & -6.48301E-01 & 6.13439E-01 & -1.55742E+01 & -2.71531E+01 & 1.49638E+02 & 2.45444E+02 \\
 & 4 & 1.17516E-01 & -3.84990E-01 & 5.17383E+00 & 9.53070E+00 & -5.01709E+01 & -8.55368E+01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99893E-01 & -1.05293E-04 & 3.43932E-03 & 1.78981E-03 & -2.69462E-02 & -3.51436E-02 \\
 & 1 & 4.02272E-01 & 1.21982E+00 & -3.91575E+00 & -4.84621E+00 & 3.41013E+01 & 4.83563E+01 \\
Rh & 2 & 2.65438E-01 & -1.93341E+00 & 1.40998E+01 & 2.41876E+01 & -1.39034E+02 & -2.18300E+02 \\
 & 3 & -6.92691E-01 & 6.47135E-01 & -1.58398E+01 & -2.90581E+01 & 1.53960E+02 & 2.56697E+02 \\
 & 4 & 1.26243E-01 & -4.08783E-01 & 5.21125E+00 & 1.01100E+01 & -5.11262E+01 & -8.87130E+01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99888E-01 & -1.30188E-04 & 3.78436E-03 & 2.22971E-03 & -2.99185E-02 & -3.96315E-02 \\
 & 1 & 3.98750E-01 & 1.26855E+00 & -4.07427E+00 & -5.38796E+00 & 3.59550E+01 & 5.18546E+01 \\
Pd & 2 & 3.20748E-01 & -1.97817E+00 & 1.44153E+01 & 2.60890E+01 & -1.43866E+02 & -2.29578E+02 \\
 & 3 & -7.39891E-01 & 6.76679E-01 & -1.59819E+01 & -3.09162E+01 & 1.57312E+02 & 2.66867E+02 \\
 & 4 & 1.35630E-01 & -4.31972E-01 & 5.20310E+00 & 1.06642E+01 & -5.17104E+01 & -9.14493E+01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99884E-01 & -1.57459E-04 & 4.12052E-03 & 2.69984E-03 & -3.28468E-02 & -4.41512E-02 \\
 & 1 & 3.93891E-01 & 1.31710E+00 & -4.20944E+00 & -5.93691E+00 & 3.76535E+01 & 5.52188E+01 \\
Ag & 2 & 3.79857E-01 & -2.01791E+00 & 1.46238E+01 & 2.79653E+01 & -1.47893E+02 & -2.39997E+02 \\
 & 3 & -7.89852E-01 & 7.01196E-01 & -1.59929E+01 & -3.27077E+01 & 1.59613E+02 & 2.75813E+02 \\
 & 4 & 1.45646E-01 & -4.54328E-01 & 5.14701E+00 & 1.11863E+01 & -5.18977E+01 & -9.36987E+01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99881E-01 & -1.86816E-04 & 4.45491E-03 & 3.19574E-03 & -3.57812E-02 & -4.87457E-02 \\
 & 1 & 3.87612E-01 & 1.36524E+00 & -4.31686E+00 & -6.49005E+00 & 3.91612E+01 & 5.84032E+01 \\
Cd & 2 & 4.42940E-01 & -2.05189E+00 & 1.47103E+01 & 2.98033E+01 & -1.50988E+02 & -2.49389E+02 \\
 & 3 & -8.42683E-01 & 7.20045E-01 & -1.58579E+01 & -3.44169E+01 & 1.60733E+02 & 2.83354E+02 \\
 & 4 & 1.56312E-01 & -4.75705E-01 & 5.03810E+00 & 1.16708E+01 & -5.16454E+01 & -9.53999E+01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
\\
\\
 & 0 & 9.99878E-01 & -2.18480E-04 & 4.78376E-03 & 3.71897E-03 & -3.86926E-02 & -5.33866E-02 \\
 & 1 & 3.79879E-01 & 1.41265E+00 & -4.39391E+00 & -7.04282E+00 & 4.04550E+01 & 6.13721E+01 \\
In & 2 & 5.10001E-01 & -2.07896E+00 & 1.46666E+01 & 3.15843E+01 & -1.53072E+02 & -2.57624E+02 \\
 & 3 & -8.98306E-01 & 7.32213E-01 & -1.55686E+01 & -3.60229E+01 & 1.60591E+02 & 2.89348E+02 \\
 & 4 & 1.67591E-01 & -4.95837E-01 & 4.87389E+00 & 1.21106E+01 & -5.09274E+01 & -9.65060E+01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99876E-01 & -2.52173E-04 & 5.09558E-03 & 4.26518E-03 & -4.14939E-02 & -5.79712E-02 \\
 & 1 & 3.70689E-01 & 1.45908E+00 & -4.43983E+00 & -7.59192E+00 & 4.15261E+01 & 6.41080E+01 \\
Sn & 2 & 5.80924E-01 & -2.09831E+00 & 1.44911E+01 & 3.32945E+01 & -1.54118E+02 & -2.64634E+02 \\
 & 3 & -9.56518E-01 & 7.37009E-01 & -1.51243E+01 & -3.75098E+01 & 1.59159E+02 & 2.93723E+02 \\
 & 4 & 1.79397E-01 & -5.14573E-01 & 4.65426E+00 & 1.25003E+01 & -4.97362E+01 & -9.69932E+01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99874E-01 & -2.87917E-04 & 5.39066E-03 & 4.83313E-03 & -4.41852E-02 & -6.24953E-02 \\
 & 1 & 3.60001E-01 & 1.50420E+00 & -4.45150E+00 & -8.13270E+00 & 4.23476E+01 & 6.65709E+01 \\
Sb & 2 & 6.55716E-01 & -2.10882E+00 & 1.41741E+01 & 3.49157E+01 & -1.54034E+02 & -2.70276E+02 \\
 & 3 & -1.01724E+00 & 7.33501E-01 & -1.45156E+01 & -3.88572E+01 & 1.56348E+02 & 2.96328E+02 \\
 & 4 & 1.91690E-01 & -5.31690E-01 & 4.37639E+00 & 1.28328E+01 & -4.80435E+01 & -9.68125E+01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99874E-01 & -3.25847E-04 & 5.67083E-03 & 5.42945E-03 & -4.67877E-02 & -6.70100E-02 \\
 & 1 & 3.47783E-01 & 1.54767E+00 & -4.42606E+00 & -8.65995E+00 & 4.28934E+01 & 6.87183E+01 \\
Te & 2 & 7.34353E-01 & -2.10941E+00 & 1.37070E+01 & 3.64273E+01 & -1.52736E+02 & -2.74401E+02 \\
 & 3 & -1.08036E+00 & 7.20771E-01 & -1.37344E+01 & -4.00427E+01 & 1.52073E+02 & 2.97007E+02 \\
 & 4 & 2.04417E-01 & -5.46972E-01 & 4.03784E+00 & 1.31007E+01 & -4.58224E+01 & -9.59123E+01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99875E-01 & -3.65406E-04 & 5.92115E-03 & 6.03332E-03 & -4.91674E-02 & -7.12951E-02 \\
 & 1 & 3.34062E-01 & 1.58924E+00 & -4.36361E+00 & -9.17241E+00 & 4.31638E+01 & 7.05522E+01 \\
I & 2 & 8.16604E-01 & -2.09933E+00 & 1.30915E+01 & 3.78235E+01 & -1.50231E+02 & -2.77015E+02 \\
 & 3 & -1.14554E+00 & 6.98298E-01 & -1.27840E+01 & -4.10591E+01 & 1.46348E+02 & 2.95770E+02 \\
 & 4 & 2.17451E-01 & -5.60344E-01 & 3.63994E+00 & 1.33015E+01 & -4.30802E+01 & -9.42981E+01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99877E-01 & -4.06637E-04 & 6.14278E-03 & 6.64937E-03 & -5.13391E-02 & -7.53881E-02 \\
 & 1 & 3.18822E-01 & 1.62854E+00 & -4.26169E+00 & -9.66459E+00 & 4.31357E+01 & 7.20331E+01 \\
Xe & 2 & 9.02373E-01 & -2.07743E+00 & 1.23209E+01 & 3.90832E+01 & -1.46445E+02 & -2.77984E+02 \\
 & 3 & -1.21259E+00 & 6.65174E-01 & -1.16583E+01 & -4.18839E+01 & 1.39104E+02 & 2.92479E+02 \\
 & 4 & 2.30710E-01 & -5.71608E-01 & 3.18104E+00 & 1.34277E+01 & -3.97963E+01 & -9.19255E+01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99881E-01 & -4.49175E-04 & 6.32631E-03 & 7.27184E-03 & -5.32297E-02 & -7.91972E-02 \\
 & 1 & 3.02086E-01 & 1.66529E+00 & -4.11996E+00 & -1.01330E+01 & 4.28031E+01 & 7.31464E+01 \\
Cs & 2 & 9.91429E-01 & -2.04292E+00 & 1.13959E+01 & 4.01931E+01 & -1.41369E+02 & -2.77260E+02 \\
 & 3 & -1.28117E+00 & 6.20870E-01 & -1.03596E+01 & -4.25024E+01 & 1.30338E+02 & 2.87090E+02 \\
 & 4 & 2.44065E-01 & -5.80702E-01 & 2.66217E+00 & 1.34745E+01 & -3.59721E+01 & -8.87824E+01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99886E-01 & -4.93136E-04 & 6.47914E-03 & 7.90029E-03 & -5.48909E-02 & -8.27736E-02 \\
 & 1 & 2.83840E-01 & 1.69905E+00 & -3.93534E+00 & -1.05724E+01 & 4.21392E+01 & 7.38521E+01 \\
Ba & 2 & 1.08366E+00 & -1.99451E+00 & 1.03076E+01 & 4.11340E+01 & -1.34917E+02 & -2.74710E+02 \\
 & 3 & -1.35107E+00 & 5.64397E-01 & -8.87993E+00 & -4.28945E+01 & 1.19972E+02 & 2.79470E+02 \\
 & 4 & 2.57431E-01 & -5.87417E-01 & 2.08111E+00 & 1.34353E+01 & -3.15844E+01 & -8.48268E+01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99892E-01 & -5.38122E-04 & 6.59206E-03 & 8.52848E-03 & -5.62508E-02 & -8.60251E-02 \\
 & 1 & 2.64130E-01 & 1.72952E+00 & -3.70812E+00 & -1.09794E+01 & 4.11430E+01 & 7.41410E+01 \\
La & 2 & 1.17876E+00 & -1.93141E+00 & 9.05928E+00 & 4.18928E+01 & -1.27099E+02 & -2.70309E+02 \\
 & 3 & -1.42185E+00 & 4.95292E-01 & -7.22427E+00 & -4.30461E+01 & 1.08024E+02 & 2.69601E+02 \\
 & 4 & 2.70647E-01 & -5.91727E-01 & 1.43982E+00 & 1.33056E+01 & -2.66423E+01 & -8.00557E+01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99900E-01 & -5.83896E-04 & 6.66373E-03 & 9.15389E-03 & -5.72988E-02 & -8.89368E-02 \\
 & 1 & 2.42961E-01 & 1.75635E+00 & -3.43619E+00 & -1.13482E+01 & 3.97928E+01 & 7.39747E+01 \\
Ce & 2 & 1.27654E+00 & -1.85263E+00 & 7.64589E+00 & 4.24492E+01 & -1.17853E+02 & -2.63933E+02 \\
 & 3 & -1.49322E+00 & 4.12926E-01 & -5.38909E+00 & -4.29363E+01 & 9.44419E+01 & 2.57363E+02 \\
 & 4 & 2.83597E-01 & -5.93557E-01 & 7.37540E-01 & 1.30785E+01 & -2.11316E+01 & -7.44329E+01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99909E-01 & -6.30100E-04 & 6.69295E-03 & 9.77077E-03 & -5.80220E-02 & -9.14799E-02 \\
 & 1 & 2.20373E-01 & 1.77919E+00 & -3.11907E+00 & -1.16754E+01 & 3.80818E+01 & 7.33384E+01 \\
Pr & 2 & 1.37668E+00 & -1.75734E+00 & 6.06819E+00 & 4.27905E+01 & -1.07169E+02 & -2.55543E+02 \\
 & 3 & -1.56475E+00 & 3.16885E-01 & -3.37687E+00 & -4.25518E+01 & 7.92269E+01 & 2.42726E+02 \\
 & 4 & 2.96124E-01 & -5.92915E-01 & -2.45072E-02 & 1.27501E+01 & -1.50562E+01 & -6.79514E+01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99920E-01 & -6.77211E-04 & 6.67917E-03 & 1.03866E-02 & -5.84208E-02 & -9.36775E-02 \\
 & 1 & 1.96406E-01 & 1.79753E+00 & -2.75530E+00 & -1.19533E+01 & 3.59929E+01 & 7.21943E+01 \\
Nd & 2 & 1.47887E+00 & -1.64416E+00 & 4.32381E+00 & 4.28906E+01 & -9.50034E+01 & -2.45021E+02 \\
 & 3 & -1.63600E+00 & 2.06169E-01 & -1.18704E+00 & -4.18661E+01 & 6.23476E+01 & 2.25579E+02 \\
 & 4 & 3.08067E-01 & -5.89622E-01 & -8.46080E-01 & 1.23116E+01 & -8.40939E+00 & -6.05788E+01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
\\
\\
 & 0 & 9.99932E-01 & -7.23543E-04 & 6.61026E-03 & 1.09756E-02 & -5.83892E-02 & -9.53462E-02 \\
 & 1 & 1.71135E-01 & 1.81127E+00 & -2.34665E+00 & -1.21818E+01 & 3.35368E+01 & 7.05547E+01 \\
Pm & 2 & 1.58269E+00 & -1.51310E+00 & 2.42140E+00 & 4.27487E+01 & -8.14091E+01 & -2.32422E+02 \\
 & 3 & -1.70642E+00 & 8.13302E-02 & 1.16945E+00 & -4.08790E+01 & 4.38728E+01 & 2.05995E+02 \\
 & 4 & 3.19226E-01 & -5.84023E-01 & -1.72313E+00 & 1.17636E+01 & -1.21776E+00 & -5.23434E+01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99946E-01 & -7.69368E-04 & 6.48923E-03 & 1.15425E-02 & -5.79523E-02 & -9.65284E-02 \\
 & 1 & 1.44613E-01 & 1.81998E+00 & -1.89196E+00 & -1.23548E+01 & 3.06998E+01 & 6.83894E+01 \\
Sm & 2 & 1.68776E+00 & -1.36316E+00 & 3.59801E-01 & 4.23443E+01 & -6.63559E+01 & -2.17658E+02 \\
 & 3 & -1.77552E+00 & -5.81387E-02 & 3.69184E+00 & -3.95701E+01 & 2.37855E+01 & 1.83897E+02 \\
 & 4 & 3.29420E-01 & -5.76119E-01 & -2.65496E+00 & 1.10995E+01 & 6.52027E+00 & -4.32241E+01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99962E-01 & -8.13654E-04 & 6.31217E-03 & 1.20763E-02 & -5.70782E-02 & -9.71683E-02 \\
 & 1 & 1.16915E-01 & 1.82343E+00 & -1.39208E+00 & -1.24689E+01 & 2.74833E+01 & 6.56914E+01 \\
Eu & 2 & 1.79364E+00 & -1.19400E+00 & -1.85513E+00 & 4.16665E+01 & -4.98680E+01 & -2.00724E+02 \\
 & 3 & -1.84272E+00 & -2.12012E-01 & 6.37189E+00 & -3.79293E+01 & 2.12742E+00 & 1.59295E+02 \\
 & 4 & 3.38449E-01 & -5.66167E-01 & -3.63838E+00 & 1.03165E+01 & 1.47866E+01 & -3.32296E+01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99980E-01 & -8.57331E-04 & 6.07736E-03 & 1.25819E-02 & -5.57471E-02 & -9.72475E-02 \\
 & 1 & 8.81540E-02 & 1.82105E+00 & -8.47718E-01 & -1.25186E+01 & 2.38891E+01 & 6.24510E+01 \\
Gd & 2 & 1.89976E+00 & -1.00428E+00 & -4.21799E+00 & 4.06970E+01 & -3.19703E+01 & -1.81604E+02 \\
 & 3 & -1.90731E+00 & -3.81080E-01 & 9.20190E+00 & -3.59386E+01 & -2.10594E+01 & 1.32192E+02 \\
 & 4 & 3.46059E-01 & -5.54093E-01 & -4.67039E+00 & 9.40924E+00 & 2.35631E+01 & -2.23653E+01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99999E-01 & -8.99343E-04 & 5.78680E-03 & 1.30512E-02 & -5.39764E-02 & -9.67723E-02 \\
 & 1 & 5.84024E-02 & 1.81266E+00 & -2.59193E-01 & -1.25002E+01 & 1.99139E+01 & 5.86545E+01 \\
Tb & 2 & 2.00567E+00 & -7.93885E-01 & -6.72461E+00 & 3.94244E+01 & -1.26714E+01 & -1.60273E+02 \\
 & 3 & -1.96873E+00 & -5.64782E-01 & 1.21753E+01 & -3.35880E+01 & -4.57487E+01 & 1.02578E+02 \\
 & 4 & 3.52050E-01 & -5.40282E-01 & -5.74837E+00 & 8.37487E+00 & 3.28364E+01 & -1.06341E+01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00002E+00 & -9.39311E-04 & 5.43607E-03 & 1.34763E-02 & -5.17249E-02 & -9.56765E-02 \\
 & 1 & 2.78005E-02 & 1.79795E+00 & 3.70737E-01 & -1.24114E+01 & 1.55759E+01 & 5.43184E+01 \\
Dy & 2 & 2.11070E+00 & -5.62473E-01 & -9.36239E+00 & 3.78424E+01 & 7.94516E+00 & -1.36806E+02 \\
 & 3 & -2.02617E+00 & -7.62769E-01 & 1.52768E+01 & -3.08728E+01 & -7.18354E+01 & 7.05554E+01 \\
 & 4 & 3.56140E-01 & -5.25061E-01 & -6.86679E+00 & 7.21247E+00 & 4.25672E+01 & 1.92463E+00 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00004E+00 & -9.76747E-04 & 5.02266E-03 & 1.38530E-02 & -4.89737E-02 & -9.39340E-02 \\
 & 1 & -3.54744E-03 & 1.77664E+00 & 1.04132E+00 & -1.22473E+01 & 1.08741E+01 & 4.94269E+01 \\
Ho & 2 & 2.21429E+00 & -3.09743E-01 & -1.21254E+01 & 3.59359E+01 & 2.98600E+01 & -1.11177E+02 \\
 & 3 & -2.07893E+00 & -9.74603E-01 & 1.84979E+01 & -2.77795E+01 & -9.92800E+01 & 3.61173E+01 \\
 & 4 & 3.58090E-01 & -5.08796E-01 & -8.02233E+00 & 5.91833E+00 & 5.27374E+01 & 1.53069E+01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00007E+00 & -1.01117E-03 & 4.54349E-03 & 1.41720E-02 & -4.56907E-02 & -9.14834E-02 \\
 & 1 & -3.54805E-02 & 1.74848E+00 & 1.74921E+00 & -1.20063E+01 & 5.83106E+00 & 4.40029E+01 \\
Er & 2 & 2.31570E+00 & -3.56472E-02 & -1.49988E+01 & 3.37013E+01 & 5.29727E+01 & -8.34879E+01 \\
 & 3 & -2.12613E+00 & -1.19953E+00 & 2.18208E+01 & -2.43067E+01 & -1.27958E+02 & -6.05797E-01 \\
 & 4 & 3.57593E-01 & -4.91966E-01 & -9.20870E+00 & 4.49274E+00 & 6.33009E+01 & 2.94631E+01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00009E+00 & -1.04219E-03 & 3.99979E-03 & 1.44301E-02 & -4.18849E-02 & -8.83308E-02 \\
 & 1 & -6.78832E-02 & 1.71323E+00 & 2.49363E+00 & -1.16834E+01 & 4.45978E-01 & 3.80313E+01 \\
Tm & 2 & 2.41433E+00 & 2.59886E-01 & -1.79765E+01 & 3.11249E+01 & 7.72617E+01 & -5.37152E+01 \\
 & 3 & -2.16704E+00 & -1.43680E+00 & 2.52369E+01 & -2.04429E+01 & -1.57828E+02 & -3.96140E+01 \\
 & 4 & 3.54400E-01 & -4.75067E-01 & -1.04225E+01 & 2.93269E+00 & 7.42385E+01 & 4.43866E+01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00012E+00 & -1.06927E-03 & 3.39091E-03 & 1.46208E-02 & -3.75471E-02 & -8.44506E-02 \\
 & 1 & -1.00611E-01 & 1.67068E+00 & 3.27246E+00 & -1.12756E+01 & -5.27058E+00 & 3.15152E+01 \\
Yb & 2 & 2.50948E+00 & 5.76648E-01 & -2.10477E+01 & 2.81988E+01 & 1.02665E+02 & -2.18989E+01 \\
 & 3 & -2.20084E+00 & -1.68528E+00 & 2.87325E+01 & -1.61828E+01 & -1.88802E+02 & -8.08394E+01 \\
 & 4 & 3.48226E-01 & -4.58722E-01 & -1.16589E+01 & 1.23735E+00 & 8.55166E+01 & 6.00477E+01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00015E+00 & -1.09216E-03 & 2.71745E-03 & 1.47404E-02 & -3.26779E-02 & -7.98343E-02 \\
 & 1 & -1.33495E-01 & 1.62059E+00 & 4.08307E+00 & -1.07793E+01 & -1.13042E+01 & 2.44607E+01 \\
Lu & 2 & 2.60038E+00 & 9.14519E-01 & -2.42000E+01 & 2.49142E+01 & 1.29108E+02 & 1.19101E+01 \\
 & 3 & -2.22661E+00 & -1.94391E+00 & 3.22924E+01 & -1.15206E+01 & -2.20784E+02 & -1.24202E+02 \\
 & 4 & 3.38764E-01 & -4.43546E-01 & -1.29122E+01 & -5.94280E-01 & 9.70972E+01 & 7.64128E+01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00018E+00 & -1.11005E-03 & 1.98019E-03 & 1.47814E-02 & -2.72814E-02 & -7.44728E-02 \\
 & 1 & -1.66392E-01 & 1.56288E+00 & 4.92359E+00 & -1.01915E+01 & -1.76472E+01 & 1.68656E+01 \\
Hf & 2 & 2.68631E+00 & 1.27279E+00 & -2.74231E+01 & 2.12642E+01 & 1.56537E+02 & 4.76851E+01 \\
 & 3 & -2.24352E+00 & -2.21096E+00 & 3.59035E+01 & -6.45262E+00 & -2.53694E+02 & -1.69646E+02 \\
 & 4 & 3.25734E-01 & -4.30391E-01 & -1.41779E+01 & -2.56236E+00 & 1.08949E+02 & 9.34555E+01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
\\
\\
 & 0 & 1.00021E+00 & -1.12270E-03 & 1.18750E-03 & 1.47467E-02 & -2.14258E-02 & -6.84575E-02 \\
 & 1 & -1.99145E-01 & 1.49739E+00 & 5.79226E+00 & -9.50812E+00 & -2.42938E+01 & 8.72312E+00 \\
Ta & 2 & 2.76656E+00 & 1.65088E+00 & -3.07077E+01 & 1.72391E+01 & 1.84905E+02 & 8.54178E+01 \\
 & 3 & -2.25073E+00 & -2.48478E+00 & 3.95541E+01 & -9.72452E-01 & -2.87462E+02 & -2.17133E+02 \\
 & 4 & 3.08850E-01 & -4.20088E-01 & -1.54515E+01 & -4.66797E+00 & 1.21043E+02 & 1.11156E+02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00025E+00 & -1.12974E-03 & 3.25083E-04 & 1.46196E-02 & -1.49818E-02 & -6.15916E-02 \\
 & 1 & -2.31499E-01 & 1.42403E+00 & 6.68301E+00 & -8.72894E+00 & -3.12005E+01 & 8.13039E-02 \\
W & 2 & 2.84004E+00 & 2.04799E+00 & -3.40292E+01 & 1.28426E+01 & 2.14035E+02 & 1.24907E+02 \\
 & 3 & -2.24701E+00 & -2.76343E+00 & 4.32160E+01 & 4.91177E+00 & -3.21880E+02 & -2.66423E+02 \\
 & 4 & 2.87708E-01 & -4.13579E-01 & -1.67235E+01 & -6.90724E+00 & 1.33305E+02 & 1.29426E+02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00028E+00 & -1.13018E-03 & -5.85208E-04 & 1.44008E-02 & -8.12721E-03 & -5.40793E-02 \\
 & 1 & -2.63328E-01 & 1.34285E+00 & 7.59541E+00 & -7.85118E+00 & -3.83723E+01 & -9.07534E+00 \\
Re & 2 & 2.90612E+00 & 2.46267E+00 & -3.73829E+01 & 8.06978E+00 & 2.43918E+02 & 1.66172E+02 \\
 & 3 & -2.23164E+00 & -3.04426E+00 & 4.68824E+01 & 1.12007E+01 & -3.56918E+02 & -3.17506E+02 \\
 & 4 & 2.62068E-01 & -4.12056E-01 & -1.79911E+01 & -9.27922E+00 & 1.45719E+02 & 1.48255E+02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00032E+00 & -1.12442E-03 & -1.55891E-03 & 1.40881E-02 & -7.32260E-04 & -4.57754E-02 \\
 & 1 & -2.94323E-01 & 1.25374E+00 & 8.52167E+00 & -6.87354E+00 & -4.57537E+01 & -1.86910E+01 \\
Os & 2 & 2.96357E+00 & 2.89403E+00 & -4.07385E+01 & 2.92128E+00 & 2.74335E+02 & 2.08986E+02 \\
 & 3 & -2.20324E+00 & -3.32515E+00 & 5.05197E+01 & 1.78893E+01 & -3.92323E+02 & -3.70113E+02 \\
 & 4 & 2.31474E-01 & -4.16536E-01 & -1.92429E+01 & -1.17810E+01 & 1.58197E+02 & 1.67545E+02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00036E+00 & -1.11107E-03 & -2.58076E-03 & 1.36692E-02 & 7.08911E-03 & -3.67730E-02 \\
 & 1 & -3.24316E-01 & 1.15695E+00 & 9.45947E+00 & -5.79675E+00 & -5.33328E+01 & -2.87528E+01 \\
Ir & 2 & 3.01159E+00 & 3.33981E+00 & -4.40850E+01 & -2.59468E+00 & 3.05217E+02 & 2.53266E+02 \\
 & 3 & -2.16093E+00 & -3.60244E+00 & 5.41141E+01 & 2.49638E+01 & -4.28002E+02 & -4.24126E+02 \\
 & 4 & 1.95645E-01 & -4.28567E-01 & -2.04742E+01 & -1.44066E+01 & 1.70702E+02 & 1.87249E+02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00039E+00 & -1.09011E-03 & -3.65347E-03 & 1.31413E-02 & 1.53649E-02 & -2.70335E-02 \\
 & 1 & -3.53028E-01 & 1.05257E+00 & 1.04028E+01 & -4.62034E+00 & -6.10681E+01 & -3.92186E+01 \\
Pt & 2 & 3.04907E+00 & 3.79831E+00 & -4.73979E+01 & -8.47391E+00 & 3.36394E+02 & 2.98829E+02 \\
 & 3 & -2.10347E+00 & -3.87306E+00 & 5.76385E+01 & 3.24147E+01 & -4.63751E+02 & -4.79318E+02 \\
 & 4 & 1.54174E-01 & -4.49506E-01 & -2.16756E+01 & -1.71516E+01 & 1.83161E+02 & 2.07283E+02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00043E+00 & -1.06114E-03 & -4.77340E-03 & 1.25001E-02 & 2.40713E-02 & -1.65728E-02 \\
 & 1 & -3.80207E-01 & 9.40778E-01 & 1.13464E+01 & -3.34423E+00 & -6.89259E+01 & -5.00549E+01 \\
Au & 2 & 3.07493E+00 & 4.26732E+00 & -5.06567E+01 & -1.47102E+01 & 3.67721E+02 & 3.45521E+02 \\
 & 3 & -2.02970E+00 & -4.13334E+00 & 6.10696E+01 & 4.02298E+01 & -4.99399E+02 & -5.35495E+02 \\
 & 4 & 1.06694E-01 & -4.80932E-01 & -2.28393E+01 & -2.00106E+01 & 1.95512E+02 & 2.27574E+02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00047E+00 & -1.02377E-03 & -5.93877E-03 & 1.17393E-02 & 3.32021E-02 & -5.38025E-03 \\
 & 1 & -4.05577E-01 & 8.21834E-01 & 1.22846E+01 & -1.96909E+00 & -7.68675E+01 & -6.12207E+01 \\
Hg & 2 & 3.08808E+00 & 4.74434E+00 & -5.38383E+01 & -2.12945E+01 & 3.99035E+02 & 3.93158E+02 \\
 & 3 & -1.93842E+00 & -4.37923E+00 & 6.43816E+01 & 4.83938E+01 & -5.34750E+02 & -5.92428E+02 \\
 & 4 & 5.28167E-02 & -5.24544E-01 & -2.39565E+01 & -2.29768E+01 & 2.07685E+02 & 2.48037E+02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00051E+00 & -9.77691E-04 & -7.14416E-03 & 1.08563E-02 & 4.27196E-02 & 6.50699E-03 \\
 & 1 & -4.28882E-01 & 6.96049E-01 & 1.32126E+01 & -4.94649E-01 & -8.48638E+01 & -7.26907E+01 \\
Tl & 2 & 3.08745E+00 & 5.22659E+00 & -5.69235E+01 & -2.82201E+01 & 4.30208E+02 & 4.41611E+02 \\
 & 3 & -1.82849E+00 & -4.60634E+00 & 6.75530E+01 & 5.68935E+01 & -5.69648E+02 & -6.49946E+02 \\
 & 4 & -7.81506E-03 & -5.82177E-01 & -2.50201E+01 & -2.60444E+01 & 2.19621E+02 & 2.68607E+02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00055E+00 & -9.22411E-04 & -8.38967E-03 & 9.83942E-03 & 5.26394E-02 & 1.91419E-02 \\
 & 1 & -4.49833E-01 & 5.63865E-01 & 1.41246E+01 & 1.07680E+00 & -9.28737E+01 & -8.44177E+01 \\
Pb & 2 & 3.07189E+00 & 5.71077E+00 & -5.98888E+01 & -3.54715E+01 & 4.61066E+02 & 4.90670E+02 \\
 & 3 & -1.69869E+00 & -4.80968E+00 & 7.05579E+01 & 6.57062E+01 & -6.03887E+02 & -7.07793E+02 \\
 & 4 & -7.55851E-02 & -6.55871E-01 & -2.60213E+01 & -2.92042E+01 & 2.31249E+02 & 2.89188E+02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00059E+00 & -8.58152E-04 & -9.66020E-03 & 8.70229E-03 & 6.28328E-02 & 3.23376E-02 \\
 & 1 & -4.68192E-01 & 4.25668E-01 & 1.50174E+01 & 2.74763E+00 & -1.00883E+02 & -9.64012E+01 \\
Bi & 2 & 3.04043E+00 & 6.19366E+00 & -6.27207E+01 & -4.30487E+01 & 4.91532E+02 & 5.40291E+02 \\
 & 3 & -1.54799E+00 & -4.98431E+00 & 7.33810E+01 & 7.48252E+01 & -6.37365E+02 & -7.65885E+02 \\
 & 4 & -1.50810E-01 & -7.47659E-01 & -2.69551E+01 & -3.24524E+01 & 2.42528E+02 & 3.09744E+02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00062E+00 & -7.84582E-04 & -1.09553E-02 & 7.43533E-03 & 7.33106E-02 & 4.61358E-02 \\
 & 1 & -4.83646E-01 & 2.82050E-01 & 1.58842E+01 & 4.51493E+00 & -1.08846E+02 & -1.08589E+02 \\
Po & 2 & 2.99185E+00 & 6.67128E+00 & -6.53938E+01 & -5.09329E+01 & 5.21419E+02 & 5.90246E+02 \\
 & 3 & -1.37512E+00 & -5.12439E+00 & 7.59949E+01 & 8.42238E+01 & -6.69862E+02 & -8.23945E+02 \\
 & 4 & -2.33878E-01 & -8.59879E-01 & -2.78125E+01 & -3.57783E+01 & 2.53381E+02 & 3.30173E+02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
\\
\\
 & 0 & 1.00066E+00 & -7.01484E-04 & -1.22684E-02 & 6.03454E-03 & 8.40298E-02 & 6.05018E-02 \\
 & 1 & -4.95899E-01 & 1.33690E-01 & 1.67195E+01 & 6.37574E+00 & -1.16723E+02 & -1.20936E+02 \\
At & 2 & 2.92499E+00 & 7.13921E+00 & -6.78861E+01 & -5.91051E+01 & 5.50562E+02 & 6.40337E+02 \\
 & 3 & -1.17889E+00 & -5.22361E+00 & 7.83760E+01 & 9.38748E+01 & -7.01185E+02 & -8.81728E+02 \\
 & 4 & -3.25146E-01 & -9.95032E-01 & -2.85858E+01 & -3.91713E+01 & 2.63738E+02 & 3.50385E+02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00070E+00 & -6.08729E-04 & -1.35873E-02 & 4.50061E-03 & 9.48991E-02 & 7.53277E-02 \\
 & 1 & -5.04647E-01 & -1.86445E-02 & 1.75175E+01 & 8.32729E+00 & -1.24477E+02 & -1.33405E+02 \\
Rn & 2 & 2.83871E+00 & 7.59269E+00 & -7.01766E+01 & -6.75463E+01 & 5.78809E+02 & 6.90388E+02 \\
 & 3 & -9.58143E-01 & -5.27523E+00 & 8.05020E+01 & 1.03751E+02 & -7.31155E+02 & -9.39013E+02 \\
 & 4 & -4.24964E-01 & -1.15578E+00 & -2.92679E+01 & -4.26205E+01 & 2.73537E+02 & 3.70298E+02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00073E+00 & -5.06594E-04 & -1.49195E-02 & 2.82752E-03 & 1.05984E-01 & 9.07179E-02 \\
 & 1 & -5.09498E-01 & -1.74114E-01 & 1.82691E+01 & 1.03640E+01 & -1.32042E+02 & -1.45912E+02 \\
Fr & 2 & 2.73154E+00 & 8.02658E+00 & -7.22315E+01 & -7.62278E+01 & 6.05902E+02 & 7.40063E+02 \\
 & 3 & -7.11399E-01 & -5.27209E+00 & 8.23375E+01 & 1.13815E+02 & -7.59479E+02 & -9.95409E+02 \\
 & 4 & -5.33773E-01 & -1.34491E+00 & -2.98474E+01 & -4.61115E+01 & 2.82675E+02 & 3.89772E+02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00076E+00 & -3.94938E-04 & -1.62461E-02 & 1.01616E-03 & 1.17156E-01 & 1.06529E-01 \\
 & 1 & -5.10179E-01 & -3.31690E-01 & 1.89693E+01 & 1.24811E+01 & -1.39382E+02 & -1.58412E+02 \\
Ra & 2 & 2.60247E+00 & 8.43503E+00 & -7.40330E+01 & -8.51228E+01 & 6.31692E+02 & 7.89166E+02 \\
 & 3 & -4.37673E-01 & -5.20620E+00 & 8.38642E+01 & 1.24030E+02 & -7.85984E+02 & -1.05067E+03 \\
 & 4 & -6.51850E-01 & -1.56551E+00 & -3.03186E+01 & -4.96307E+01 & 2.91091E+02 & 4.08719E+02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00079E+00 & -2.74014E-04 & -1.75614E-02 & -9.33046E-04 & 1.28369E-01 & 1.22714E-01 \\
 & 1 & -5.06317E-01 & -4.90282E-01 & 1.96102E+01 & 1.46725E+01 & -1.46440E+02 & -1.70838E+02 \\
Ac & 2 & 2.45014E+00 & 8.81187E+00 & -7.55530E+01 & -9.42005E+01 & 6.55963E+02 & 8.37419E+02 \\
 & 3 & -1.35635E-01 & -5.06921E+00 & 8.50532E+01 & 1.34356E+02 & -8.10425E+02 & -1.10448E+03 \\
 & 4 & -7.79579E-01 & -1.82077E+00 & -3.06725E+01 & -5.31628E+01 & 2.98700E+02 & 4.27020E+02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00082E+00 & -1.43895E-04 & -1.88590E-02 & -3.02404E-03 & 1.39581E-01 & 1.39236E-01 \\
 & 1 & -4.97537E-01 & -6.48585E-01 & 2.01838E+01 & 1.69296E+01 & -1.53157E+02 & -1.83108E+02 \\
Th & 2 & 2.27321E+00 & 9.15011E+00 & -7.67630E+01 & -1.03420E+02 & 6.78484E+02 & 8.84496E+02 \\
 & 3 & 1.95990E-01 & -4.85189E+00 & 8.58760E+01 & 1.44742E+02 & -8.32543E+02 & -1.15645E+03 \\
 & 4 & -9.17319E-01 & -2.11420E+00 & -3.09003E+01 & -5.66889E+01 & 3.05413E+02 & 4.44542E+02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00085E+00 & -5.30411E-06 & -2.01239E-02 & -5.24780E-03 & 1.50683E-01 & 1.55963E-01 \\
 & 1 & -4.83526E-01 & -8.05262E-01 & 2.06846E+01 & 1.92461E+01 & -1.59496E+02 & -1.95177E+02 \\
Pa & 2 & 2.07059E+00 & 9.44256E+00 & -7.76442E+01 & -1.12749E+02 & 6.99103E+02 & 9.30193E+02 \\
 & 3 & 5.58224E-01 & -4.54471E+00 & 8.63141E+01 & 1.55146E+02 & -8.52163E+02 & -1.20633E+03 \\
 & 4 & -1.06534E+00 & -2.44938E+00 & -3.09967E+01 & -6.01932E+01 & 3.11168E+02 & 4.61192E+02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00087E+00 & 1.42049E-04 & -2.13455E-02 & -7.61031E-03 & 1.61591E-01 & 1.72814E-01 \\
 & 1 & -4.63920E-01 & -9.58725E-01 & 2.11056E+01 & 2.16134E+01 & -1.65402E+02 & -2.06974E+02 \\
U & 2 & 1.84100E+00 & 9.68106E+00 & -7.81727E+01 & -1.22145E+02 & 7.17614E+02 & 9.74218E+02 \\
 & 3 & 9.52222E-01 & -4.13715E+00 & 8.63446E+01 & 1.65515E+02 & -8.69054E+02 & -1.25378E+03 \\
 & 4 & -1.22395E+00 & -2.83024E+00 & -3.09548E+01 & -6.36564E+01 & 3.15887E+02 & 4.76849E+02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00089E+00 & 2.96049E-04 & -2.25199E-02 & -1.00947E-02 & 1.72304E-01 & 1.89770E-01 \\
 & 1 & -4.38356E-01 & -1.10758E+00 & 2.14388E+01 & 2.40250E+01 & -1.70813E+02 & -2.18421E+02 \\
Np & 2 & 1.58322E+00 & 9.85807E+00 & -7.83221E+01 & -1.31575E+02 & 7.33783E+02 & 1.01626E+03 \\
 & 3 & 1.37908E+00 & -3.61927E+00 & 8.59420E+01 & 1.75804E+02 & -8.82957E+02 & -1.29844E+03 \\
 & 4 & -1.39342E+00 & -3.26049E+00 & -3.07672E+01 & -6.70618E+01 & 3.19480E+02 & 4.91383E+02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00090E+00 & 4.56346E-04 & -2.36386E-02 & -1.27003E-02 & 1.82771E-01 & 2.06789E-01 \\
 & 1 & -4.06465E-01 & -1.24997E+00 & 2.16774E+01 & 2.64711E+01 & -1.75677E+02 & -2.29447E+02 \\
Pu & 2 & 1.29603E+00 & 9.96437E+00 & -7.80698E+01 & -1.40992E+02 & 7.47404E+02 & 1.05603E+03 \\
 & 3 & 1.83985E+00 & -2.97940E+00 & 8.50852E+01 & 1.85958E+02 & -8.93641E+02 & -1.33995E+03 \\
 & 4 & -1.57401E+00 & -3.74444E+00 & -3.04281E+01 & -7.03888E+01 & 3.21870E+02 & 5.04671E+02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00091E+00 & 6.22359E-04 & -2.46850E-02 & -1.54269E-02 & 1.92829E-01 & 2.23669E-01 \\
 & 1 & -3.67940E-01 & -1.38391E+00 & 2.18175E+01 & 2.89415E+01 & -1.79969E+02 & -2.40018E+02 \\
Am & 2 & 9.78442E-01 & 9.99015E+00 & -7.74041E+01 & -1.50349E+02 & 7.58380E+02 & 1.09335E+03 \\
 & 3 & 2.33533E+00 & -2.20518E+00 & 8.37655E+01 & 1.95915E+02 & -9.00998E+02 & -1.37812E+03 \\
 & 4 & -1.76589E+00 & -4.28658E+00 & -2.99358E+01 & -7.36156E+01 & 3.23018E+02 & 5.16638E+02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00091E+00 & 7.92875E-04 & -2.56477E-02 & -1.82659E-02 & 2.02416E-01 & 2.40347E-01 \\
 & 1 & -3.22419E-01 & -1.50732E+00 & 2.18520E+01 & 3.14257E+01 & -1.83632E+02 & -2.50054E+02 \\
Cm & 2 & 6.29314E-01 & 9.92529E+00 & -7.63035E+01 & -1.59597E+02 & 7.66494E+02 & 1.12791E+03 \\
 & 3 & 2.86640E+00 & -1.28398E+00 & 8.19642E+01 & 2.05617E+02 & -9.04788E+02 & -1.41257E+03 \\
 & 4 & -1.96925E+00 & -4.89150E+00 & -2.92855E+01 & -7.67206E+01 & 3.22845E+02 & 5.27151E+02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
\\
\\
 & 0 & 1.00091E+00 & 9.66485E-04 & -2.65182E-02 & -2.12089E-02 & 2.11471E-01 & 2.56746E-01 \\
 & 1 & -2.69552E-01 & -1.61793E+00 & 2.17751E+01 & 3.39120E+01 & -1.86616E+02 & -2.59484E+02 \\
Bk & 2 & 2.47591E-01 & 9.75896E+00 & -7.47505E+01 & -1.68681E+02 & 7.71562E+02 & 1.15941E+03 \\
 & 3 & 3.43387E+00 & -2.02402E-01 & 7.96675E+01 & 2.14997E+02 & -9.04813E+02 & -1.44297E+03 \\
 & 4 & -2.18422E+00 & -5.56401E+00 & -2.84744E+01 & -7.96806E+01 & 3.21284E+02 & 5.36093E+02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00090E+00 & 1.14163E-03 & -2.72849E-02 & -2.42457E-02 & 2.19912E-01 & 2.72759E-01 \\
 & 1 & -2.08991E-01 & -1.71333E+00 & 2.15806E+01 & 3.63880E+01 & -1.88871E+02 & -2.68235E+02 \\
Cf & 2 & -1.67743E-01 & 9.47970E+00 & -7.27286E+01 & -1.77547E+02 & 7.73399E+02 & 1.18758E+03 \\
 & 3 & 4.03843E+00 & 1.05357E+00 & 7.68633E+01 & 2.23990E+02 & -9.00876E+02 & -1.46897E+03 \\
 & 4 & -2.41092E+00 & -6.30912E+00 & -2.75000E+01 & -8.24716E+01 & 3.18270E+02 & 5.43346E+02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00088E+00 & 1.31654E-03 & -2.79362E-02 & -2.73643E-02 & 2.27648E-01 & 2.88269E-01 \\
 & 1 & -1.40385E-01 & -1.79089E+00 & 2.12627E+01 & 3.88400E+01 & -1.90344E+02 & -2.76230E+02 \\
Es & 2 & -6.17665E-01 & 9.07535E+00 & -7.02219E+01 & -1.86133E+02 & 7.71818E+02 & 1.21209E+03 \\
 & 3 & 4.68070E+00 & 2.49864E+00 & 7.35409E+01 & 2.32521E+02 & -8.92777E+02 & -1.49023E+03 \\
 & 4 & -2.64940E+00 & -7.13202E+00 & -2.63610E+01 & -8.50681E+01 & 3.13739E+02 & 5.48788E+02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00086E+00 & 1.48934E-03 & -2.84596E-02 & -3.05545E-02 & 2.34591E-01 & 3.03168E-01 \\
 & 1 & -6.33861E-02 & -1.84775E+00 & 2.08152E+01 & 4.12512E+01 & -1.90978E+02 & -2.83376E+02 \\
Fm & 2 & -1.10309E+00 & 8.53286E+00 & -6.72151E+01 & -1.94369E+02 & 7.66617E+02 & 1.23259E+03 \\
 & 3 & 5.36119E+00 & 4.14839E+00 & 6.96913E+01 & 2.40511E+02 & -8.80309E+02 & -1.50636E+03 \\
 & 4 & -2.89970E+00 & -8.03816E+00 & -2.50563E+01 & -8.74417E+01 & 3.07622E+02 & 5.52280E+02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00083E+00 & 1.65771E-03 & -2.88470E-02 & -3.38011E-02 & 2.40678E-01 & 3.17362E-01 \\
 & 1 & 2.23629E-02 & -1.88091E+00 & 2.02316E+01 & 4.36050E+01 & -1.90711E+02 & -2.89575E+02 \\
Md & 2 & -1.62493E+00 & 7.83872E+00 & -6.36928E+01 & -2.02185E+02 & 7.57583E+02 & 1.24872E+03 \\
 & 3 & 6.08035E+00 & 6.01881E+00 & 6.53055E+01 & 2.47876E+02 & -8.63252E+02 & -1.51693E+03 \\
 & 4 & -3.16179E+00 & -9.03311E+00 & -2.35856E+01 & -8.95638E+01 & 2.99851E+02 & 5.53685E+02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00079E+00 & 1.81924E-03 & -2.90832E-02 & -3.70879E-02 & 2.45791E-01 & 3.30698E-01 \\
 & 1 & 1.17187E-01 & -1.88709E+00 & 1.95065E+01 & 4.58826E+01 & -1.89486E+02 & -2.94734E+02 \\
No & 2 & -2.18391E+00 & 6.97844E+00 & -5.96443E+01 & -2.09503E+02 & 7.44530E+02 & 1.26012E+03 \\
 & 3 & 6.83839E+00 & 8.12682E+00 & 6.03812E+01 & 2.54528E+02 & -8.41421E+02 & -1.52156E+03 \\
 & 4 & -3.43558E+00 & -1.01226E+01 & -2.19506E+01 & -9.14044E+01 & 2.90368E+02 & 5.52871E+02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00075E+00 & 1.97121E-03 & -2.91599E-02 & -4.03994E-02 & 2.49868E-01 & 3.43083E-01 \\
 & 1 & 2.21414E-01 & -1.86285E+00 & 1.86345E+01 & 4.80646E+01 & -1.87245E+02 & -2.98750E+02 \\
Lr & 2 & -2.78070E+00 & 5.93700E+00 & -5.50600E+01 & -2.16243E+02 & 7.27260E+02 & 1.26641E+03 \\
 & 3 & 7.63543E+00 & 1.04897E+01 & 5.49176E+01 & 2.60377E+02 & -8.14622E+02 & -1.51985E+03 \\
 & 4 & -3.72092E+00 & -1.13126E+01 & -2.01538E+01 & -9.29324E+01 & 2.79114E+02 & 5.49699E+02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00069E+00 & 2.11063E-03 & -2.90649E-02 & -4.37166E-02 & 2.52811E-01 & 3.54381E-01 \\
 & 1 & 3.35343E-01 & -1.80450E+00 & 1.76110E+01 & 5.01296E+01 & -1.83930E+02 & -3.01520E+02 \\
Rf & 2 & -3.41584E+00 & 4.69858E+00 & -4.99338E+01 & -2.22321E+02 & 7.05590E+02 & 1.26721E+03 \\
 & 3 & 8.47134E+00 & 1.31256E+01 & 4.89188E+01 & 2.65326E+02 & -7.82678E+02 & -1.51137E+03 \\
 & 4 & -4.01757E+00 & -1.26092E+01 & -1.81997E+01 & -9.41154E+01 & 2.66036E+02 & 5.44032E+02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00062E+00 & 2.23438E-03 & -2.87912E-02 & -4.70251E-02 & 2.54570E-01 & 3.64523E-01 \\
 & 1 & 4.59241E-01 & -1.70813E+00 & 1.64324E+01 & 5.20553E+01 & -1.79492E+02 & -3.02947E+02 \\
Db & 2 & -4.08966E+00 & 3.24663E+00 & -4.42655E+01 & -2.27646E+02 & 6.79364E+02 & 1.26217E+03 \\
 & 3 & 9.34577E+00 & 1.60530E+01 & 4.23955E+01 & 2.69276E+02 & -7.45446E+02 & -1.49575E+03 \\
 & 4 & -4.32520E+00 & -1.40184E+01 & -1.60952E+01 & -9.49201E+01 & 2.51093E+02 & 5.35741E+02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00054E+00 & 2.33856E-03 & -2.83172E-02 & -5.02884E-02 & 2.54953E-01 & 3.73216E-01 \\
 & 1 & 5.93303E-01 & -1.56969E+00 & 1.50988E+01 & 5.38223E+01 & -1.73905E+02 & -3.02969E+02 \\
Sg & 2 & -4.80218E+00 & 1.56424E+00 & -3.80667E+01 & -2.32140E+02 & 6.48516E+02 & 1.25106E+03 \\
 & 3 & 1.02579E+01 & 1.92906E+01 & 3.53725E+01 & 2.72140E+02 & -7.02882E+02 & -1.47274E+03 \\
 & 4 & -4.64333E+00 & -1.55463E+01 & -1.38520E+01 & -9.53176E+01 & 2.34279E+02 & 5.24749E+02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00045E+00 & 2.41947E-03 & -2.76379E-02 & -5.34904E-02 & 2.53921E-01 & 3.80403E-01 \\
 & 1 & 7.37729E-01 & -1.38486E+00 & 1.36088E+01 & 5.54064E+01 & -1.67129E+02 & -3.01495E+02 \\
Bh & 2 & -5.55335E+00 & -3.66307E-01 & -3.13473E+01 & -2.35709E+02 & 6.12931E+02 & 1.23355E+03 \\
 & 3 & 1.12069E+01 & 2.28579E+01 & 2.78734E+01 & 2.73815E+02 & -6.54893E+02 & -1.44199E+03 \\
 & 4 & -4.97143E+00 & -1.71992E+01 & -1.14816E+01 & -9.52743E+01 & 2.15573E+02 & 5.10941E+02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00035E+00 & 2.47268E-03 & -2.67441E-02 & -5.66022E-02 & 2.51390E-01 & 3.85940E-01 \\
 & 1 & 8.92647E-01 & -1.14912E+00 & 1.19639E+01 & 5.67848E+01 & -1.59141E+02 & -2.98457E+02 \\
Hs & 2 & -6.34279E+00 & -2.56322E+00 & -2.41272E+01 & -2.38265E+02 & 5.72562E+02 & 1.20938E+03 \\
 & 3 & 1.21914E+01 & 2.67741E+01 & 1.99334E+01 & 2.74204E+02 & -6.01463E+02 & -1.40324E+03 \\
 & 4 & -5.30880E+00 & -1.89832E+01 & -8.99983E+00 & -9.47588E+01 & 1.94979E+02 & 4.94237E+02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
\\
\\
 & 0 & 1.00024E+00 & 2.49375E-03 & -2.56255E-02 & -5.95976E-02 & 2.47266E-01 & 3.89678E-01 \\
 & 1 & 1.05812E+00 & -8.57709E-01 & 1.01681E+01 & 5.79340E+01 & -1.49935E+02 & -2.93803E+02 \\
Mt & 2 & -7.16980E+00 & -5.04529E+00 & -1.64365E+01 & -2.39716E+02 & 5.27420E+02 & 1.17838E+03 \\
 & 3 & 1.32096E+01 & 3.10591E+01 & 1.15998E+01 & 2.73212E+02 & -5.42641E+02 & -1.35631E+03 \\
 & 4 & -5.65461E+00 & -2.09042E+01 & -6.42647E+00 & -9.37406E+01 & 1.72527E+02 & 4.74581E+02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00011E+00 & 2.47775E-03 & -2.42766E-02 & -6.24493E-02 & 2.41487E-01 & 3.91511E-01 \\
 & 1 & 1.23421E+00 & -5.05710E-01 & 8.22428E+00 & 5.88279E+01 & -1.39487E+02 & -2.87452E+02 \\
Ds & 2 & -8.03353E+00 & -7.83160E+00 & -8.30429E+00 & -2.39965E+02 & 4.77471E+02 & 1.14028E+03 \\
 & 3 & 1.42597E+01 & 3.57324E+01 & 2.91990E+00 & 2.70736E+02 & -4.78440E+02 & -1.30094E+03 \\
 & 4 & -6.00791E+00 & -2.29682E+01 & -3.78184E+00 & -9.21874E+01 & 1.48234E+02 & 4.51893E+02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99975E-01 & 2.41925E-03 & -2.26882E-02 & -6.51219E-02 & 2.33958E-01 & 3.91263E-01 \\
 & 1 & 1.42085E+00 & -8.80256E-02 & 6.13985E+00 & 5.94426E+01 & -1.27806E+02 & -2.79367E+02 \\
Rg & 2 & -8.93265E+00 & -1.09415E+01 & 2.24068E-01 & -2.38922E+02 & 4.22794E+02 & 1.09495E+03 \\
 & 3 & 1.53388E+01 & 4.08131E+01 & -6.04035E+00 & 2.66685E+02 & -4.08996E+02 & -1.23702E+03 \\
 & 4 & -6.36755E+00 & -2.51806E+01 & -1.09260E+00 & -9.00713E+01 & 1.22161E+02 & 4.26151E+02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99822E-01 & 2.31254E-03 & -2.08550E-02 & -6.75815E-02 & 2.24607E-01 & 3.88796E-01 \\
 & 1 & 1.61799E+00 & 4.00698E-01 & 3.92095E+00 & 5.97493E+01 & -1.14882E+02 & -2.69475E+02 \\
Uub & 2 & -9.86566E+00 & -1.43946E+01 & 9.10466E+00 & -2.36487E+02 & 3.63422E+02 & 1.04216E+03 \\
 & 3 & 1.64443E+01 & 4.63204E+01 & -1.52151E+01 & 2.60954E+02 & -3.34406E+02 & -1.16435E+03 \\
 & 4 & -6.73227E+00 & -2.75466E+01 & 1.61430E+00 & -8.73612E+01 & 9.43594E+01 & 3.97300E+02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99655E-01 & 2.15142E-03 & -1.87711E-02 & -6.97883E-02 & 2.13350E-01 & 3.83936E-01 \\
 & 1 & 1.82545E+00 & 9.65942E-01 & 1.57686E+00 & 5.97207E+01 & -1.00725E+02 & -2.57723E+02 \\
Uut & 2 & -1.08305E+01 & -1.82107E+01 & 1.82808E+01 & -2.32560E+02 & 2.99460E+02 & 9.81786E+02 \\
 & 3 & 1.75726E+01 & 5.22723E+01 & -2.45237E+01 & 2.53451E+02 & -2.54850E+02 & -1.08283E+03 \\
 & 4 & -7.10059E+00 & -3.00710E+01 & 4.30673E+00 & -8.40296E+01 & 6.49087E+01 & 3.65326E+02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99473E-01 & 1.92924E-03 & -1.64318E-02 & -7.17008E-02 & 2.00109E-01 & 3.76517E-01 \\
 & 1 & 2.04302E+00 & 1.61334E+00 & -8.82149E-01 & 5.93264E+01 & -8.53384E+01 & -2.44043E+02 \\
Uuq & 2 & -1.18250E+01 & -2.24092E+01 & 2.76900E+01 & -2.27039E+02 & 2.31010E+02 & 9.13629E+02 \\
 & 3 & 1.87198E+01 & 5.86859E+01 & -3.38779E+01 & 2.44074E+02 & -1.70518E+02 & -9.92335E+02 \\
 & 4 & -7.47086E+00 & -3.27576E+01 & 6.94978E+00 & -8.00487E+01 & 3.38953E+01 & 3.30205E+02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99276E-01 & 1.63895E-03 & -1.38361E-02 & -7.32738E-02 & 1.84822E-01 & 3.66376E-01 \\
 & 1 & 2.27037E+00 & 2.34860E+00 & -3.44417E+00 & 5.85364E+01 & -6.87344E+01 & -2.28373E+02 \\
Uup & 2 & -1.28460E+01 & -2.70092E+01 & 3.72616E+01 & -2.19825E+02 & 1.58211E+02 & 8.37547E+02 \\
 & 3 & 1.98811E+01 & 6.55768E+01 & -4.31793E+01 & 2.32735E+02 & -8.16486E+01 & -8.92777E+02 \\
 & 4 & -7.84119E+00 & -3.56097E+01 & 9.50496E+00 & -7.53943E+01 & 1.42399E+00 & 2.91936E+02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99064E-01 & 1.27324E-03 & -1.09916E-02 & -7.44696E-02 & 1.67497E-01 & 3.53455E-01 \\
 & 1 & 2.50713E+00 & 3.17754E+00 & -6.09661E+00 & 5.73172E+01 & -5.09157E+01 & -2.10626E+02 \\
Uuh & 2 & -1.38905E+01 & -3.20289E+01 & 4.69203E+01 & -2.10810E+02 & 8.11857E+01 & 7.53321E+02 \\
 & 3 & 2.10515E+01 & 7.29586E+01 & -5.23231E+01 & 2.19337E+02 & 1.15276E+01 & -7.84022E+02 \\
 & 4 & -8.20951E+00 & -3.86295E+01 & 1.19315E+01 & -7.00414E+01 & -3.23996E+01 & 2.50503E+02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.98836E-01 & 8.23950E-04 & -7.89491E-03 & -7.52274E-02 & 1.48028E-01 & 3.37491E-01 \\
 & 1 & 2.75270E+00 & 4.10593E+00 & -8.82051E+00 & 5.56392E+01 & -3.19293E+01 & -1.90772E+02 \\
Uus & 2 & -1.49543E+01 & -3.74855E+01 & 5.65661E+01 & -1.99903E+02 & 2.22903E-01 & 6.60953E+02 \\
 & 3 & 2.22247E+01 & 8.08420E+01 & -6.11776E+01 & 2.03805E+02 & 1.08591E+02 & -6.66179E+02 \\
 & 4 & -8.57337E+00 & -4.18175E+01 & 1.41794E+01 & -6.39741E+01 & -6.74045E+01 & 2.05974E+02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.98592E-01 & 2.82966E-04 & -4.55740E-03 & -7.55030E-02 & 1.26429E-01 & 3.18414E-01 \\
 & 1 & 3.00639E+00 & 5.13948E+00 & -1.15960E+01 & 5.34702E+01 & -1.18151E+01 & -1.68761E+02 \\
Uuo & 2 & -1.60324E+01 & -4.33944E+01 & 6.60933E+01 & -1.87010E+02 & -8.43973E+01 & 5.60386E+02 \\
 & 3 & 2.33936E+01 & 8.92345E+01 & -6.96034E+01 & 1.86068E+02 & 2.09119E+02 & -5.39313E+02 \\
 & 4 & -8.93007E+00 & -4.51728E+01 & 1.61962E+01 & -5.71780E+01 & -1.03415E+02 & 1.58410E+02 \\
\\
%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{longtable}
\end{center}
\normalsize

%%%%%%%%%%%%%%% POSITRONS
\newpage

\tiny
\begin{center}
\begin{longtable}{lcrrrrrr}
\caption[Table1]{$b_{\textrm{j,k}}$ with $\textrm{j}=0,4$ and $\textrm{k}=1,6$ coefficients for positrons} \label{table_positrons} \\

\hline \multicolumn{1}{l}{} & \multicolumn{1}{c}{{$b_{\textrm{j,k}}$}} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} \\
\multicolumn{1}{l}{} & \multicolumn{1}{c}{{j}} & \multicolumn{1}{c}{{k=1}} & \multicolumn{1}{c}{{k=2}} & \multicolumn{1}{c}{{k=3}} & \multicolumn{1}{c}{{k=4}} & \multicolumn{1}{c}{{k=5}} & \multicolumn{1}{c}{{k=6}} \\ \hline \\
\endfirsthead

\multicolumn{7}{c}%
{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{l}{} & \multicolumn{1}{c}{{$b_{\textrm{j,k}}$}} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} \\
\multicolumn{1}{l}{} & \multicolumn{1}{c}{{j}} & \multicolumn{1}{c}{{k=1}} & \multicolumn{1}{c}{{k=2}} & \multicolumn{1}{c}{{k=3}} & \multicolumn{1}{c}{{k=4}} & \multicolumn{1}{c}{{k=5}} & \multicolumn{1}{c}{{k=6}} \\ \hline
\endhead

\multicolumn{3}{l}{{Continued on next page}} \\
\hline
\endfoot

\hline
\endlastfoot
 & 0 & 1.00000E+00 & -2.63961E-08 & -1.05983E-07 & 6.98859E-08 & 9.77498E-07 & 7.22885E-07 \\
 & 1 & -1.15697E-02 & -1.62210E-02 & 2.56754E-05 & 5.94651E-05 & -1.25966E-04 & -4.19100E-04 \\
H & 2 & -2.49475E-01 & -7.06540E-01 & -5.00006E-01 & -1.93135E-04 & 3.28434E-04 & 1.24240E-03 \\
 & 3 & -2.01733E-04 & -1.52457E-04 & -3.45949E-05 & 1.75794E-04 & -1.53568E-04 & -9.52819E-04 \\
 & 4 & 5.43511E-05 & 1.80300E-05 & -9.61947E-06 & -5.72438E-05 & 3.75348E-05 & 2.95392E-04 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00000E+00 & -3.71563E-08 & 2.54023E-07 & 2.73203E-07 & -1.93946E-06 & -3.30422E-06 \\
 & 1 & -2.29788E-02 & -3.24498E-02 & 2.27671E-04 & 1.90496E-04 & -1.58887E-03 & -3.00192E-03 \\
He & 2 & -2.40858E-01 & -6.94758E-01 & -5.00597E-01 & -7.88898E-04 & 6.37319E-03 & 1.15722E-02 \\
 & 3 & -7.54571E-04 & -5.41978E-04 & 4.55243E-04 & 6.88365E-04 & -5.90329E-03 & -1.04595E-02 \\
 & 4 & 2.02061E-04 & 5.13597E-05 & -2.37821E-04 & -2.22551E-04 & 1.92190E-03 & 3.39201E-03 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00000E+00 & -6.61242E-08 & 3.14624E-07 & 3.78658E-07 & -2.45678E-06 & -4.73353E-06 \\
 & 1 & -3.42080E-02 & -4.87208E-02 & 1.75679E-04 & 1.55745E-04 & -6.27212E-04 & -2.79906E-03 \\
Li & 2 & -2.32061E-01 & -6.82670E-01 & -5.00715E-01 & -1.62390E-03 & 9.13871E-03 & 2.08325E-02 \\
 & 3 & -1.60732E-03 & -1.28113E-03 & 4.24244E-04 & 1.48822E-03 & -8.54039E-03 & -1.89911E-02 \\
 & 4 & 4.28858E-04 & 1.40228E-04 & -3.39983E-04 & -4.85420E-04 & 2.79129E-03 & 6.17637E-03 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00000E+00 & -8.54294E-08 & 3.60088E-07 & 3.06775E-07 & -1.60440E-06 & -3.89561E-06 \\
 & 1 & -4.52455E-02 & -6.50181E-02 & -1.35878E-04 & -4.75424E-04 & 4.01616E-03 & 3.49910E-03 \\
Be & 2 & -2.23117E-01 & -6.70328E-01 & -5.00843E-01 & -2.03032E-03 & 8.97348E-03 & 2.62014E-02 \\
 & 3 & -2.73626E-03 & -2.31306E-03 & 5.37447E-04 & 2.12418E-03 & -9.99203E-03 & -2.62119E-02 \\
 & 4 & 7.29502E-04 & 2.68752E-04 & -5.42321E-04 & -7.05686E-04 & 3.34604E-03 & 8.64321E-03 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00000E+00 & -1.34641E-07 & -2.19322E-07 & -8.96986E-08 & 3.06738E-06 & 9.15255E-07 \\
 & 1 & -5.60680E-02 & -8.13384E-02 & -1.25850E-03 & -2.47621E-03 & 1.57853E-02 & 2.15886E-02 \\
B & 2 & -2.14102E-01 & -6.57738E-01 & -4.99411E-01 & -1.62861E-05 & -3.08306E-03 & 1.42231E-02 \\
 & 3 & -4.07182E-03 & -3.63517E-03 & -7.11399E-04 & 7.88606E-04 & -2.22086E-03 & -2.05660E-02 \\
 & 4 & 1.08339E-03 & 4.39517E-04 & -3.48395E-04 & -2.96024E-04 & 9.43883E-04 & 7.02341E-03 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99999E-01 & -2.01536E-07 & -2.43353E-07 & -6.26168E-07 & 4.50746E-06 & 3.19698E-06 \\
 & 1 & -6.66775E-02 & -9.77011E-02 & -2.92288E-03 & -5.72193E-03 & 3.38850E-02 & 5.16453E-02 \\
C & 2 & -2.05015E-01 & -6.44838E-01 & -4.97373E-01 & 3.79528E-03 & -2.40521E-02 & -1.38486E-02 \\
 & 3 & -5.62473E-03 & -5.31084E-03 & -2.23196E-03 & -1.69424E-03 & 1.07593E-02 & -5.15036E-03 \\
 & 4 & 1.49631E-03 & 6.75768E-04 & -1.21222E-04 & 4.73516E-04 & -3.07173E-03 & 2.36262E-03 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99999E-01 & -3.29166E-07 & -5.33244E-07 & -1.11684E-06 & 8.57093E-06 & 8.69030E-06 \\
 & 1 & -7.70567E-02 & -1.14122E-01 & -5.26696E-03 & -1.01861E-02 & 5.89303E-02 & 9.46008E-02 \\
N & 2 & -1.95925E-01 & -6.31578E-01 & -4.93974E-01 & 9.47957E-03 & -5.87513E-02 & -6.39687E-02 \\
 & 3 & -7.32710E-03 & -7.39261E-03 & -4.84392E-03 & -5.32266E-03 & 3.41970E-02 & 2.60213E-02 \\
 & 4 & 1.94765E-03 & 9.97847E-04 & 4.19732E-04 & 1.60667E-03 & -1.05245E-02 & -7.42775E-03 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99999E-01 & -4.66583E-07 & -7.22192E-07 & -1.98661E-06 & 1.23013E-05 & 1.47981E-05 \\
 & 1 & -8.72102E-02 & -1.30583E-01 & -7.85695E-03 & -1.58723E-02 & 8.72272E-02 & 1.46473E-01 \\
O & 2 & -1.86831E-01 & -6.18034E-01 & -4.90257E-01 & 1.75633E-02 & -9.87667E-02 & -1.28102E-01 \\
 & 3 & -9.18418E-03 & -9.79790E-03 & -7.53141E-03 & -1.06985E-02 & 5.99496E-02 & 6.51713E-02 \\
 & 4 & 2.44097E-03 & 1.38055E-03 & 9.44623E-04 & 3.31625E-03 & -1.87816E-02 & -1.98735E-02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99999E-01 & -6.33597E-07 & -9.21708E-07 & -3.04874E-06 & 1.68020E-05 & 2.25753E-05 \\
 & 1 & -9.71347E-02 & -1.47092E-01 & -1.04691E-02 & -2.24563E-02 & 1.16763E-01 & 2.04465E-01 \\
F & 2 & -1.77760E-01 & -6.04187E-01 & -4.86471E-01 & 2.76011E-02 & -1.42274E-01 & -2.03878E-01 \\
 & 3 & -1.11684E-02 & -1.25461E-02 & -1.01695E-02 & -1.74501E-02 & 8.73345E-02 & 1.11298E-01 \\
 & 4 & 2.96875E-03 & 1.83334E-03 & 1.42155E-03 & 5.48622E-03 & -2.77099E-02 & -3.47727E-02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99999E-01 & -8.31912E-07 & -8.95264E-07 & -4.13450E-06 & 1.94766E-05 & 2.85275E-05 \\
 & 1 & -1.06829E-01 & -1.63663E-01 & -1.28280E-02 & -2.93936E-02 & 1.44582E-01 & 2.63884E-01 \\
Ne & 2 & -1.68734E-01 & -5.90005E-01 & -4.83100E-01 & 3.85352E-02 & -1.83863E-01 & -2.82527E-01 \\
 & 3 & -1.32601E-02 & -1.56645E-02 & -1.23736E-02 & -2.46471E-02 & 1.11881E-01 & 1.56900E-01 \\
 & 4 & 3.52612E-03 & 2.36734E-03 & 1.72495E-03 & 7.82216E-03 & -3.58623E-02 & -4.97178E-02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99998E-01 & -1.05528E-06 & -6.99187E-07 & -5.48613E-06 & 2.11682E-05 & 3.43426E-05 \\
 & 1 & -1.16292E-01 & -1.80299E-01 & -1.46747E-02 & -3.64327E-02 & 1.68178E-01 & 3.21368E-01 \\
Na & 2 & -1.59771E-01 & -5.75495E-01 & -4.80630E-01 & 5.03005E-02 & -2.19171E-01 & -3.59389E-01 \\
 & 3 & -1.54415E-02 & -1.91445E-02 & -1.37650E-02 & -3.24205E-02 & 1.30291E-01 & 1.98954E-01 \\
 & 4 & 4.10873E-03 & 2.98228E-03 & 1.73164E-03 & 1.03773E-02 & -4.21798E-02 & -6.37748E-02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99998E-01 & -1.34039E-06 & -1.96569E-07 & -6.23873E-06 & 2.01170E-05 & 3.57585E-05 \\
 & 1 & -1.25521E-01 & -1.97018E-01 & -1.59161E-02 & -4.29269E-02 & 1.86135E-01 & 3.73582E-01 \\
Mg & 2 & -1.50896E-01 & -5.60600E-01 & -4.79096E-01 & 6.14058E-02 & -2.46683E-01 & -4.28835E-01 \\
 & 3 & -1.76863E-02 & -2.30408E-02 & -1.44138E-02 & -3.93907E-02 & 1.42116E-01 & 2.33294E-01 \\
 & 4 & 4.70933E-03 & 3.69893E-03 & 1.46355E-03 & 1.26977E-02 & -4.65229E-02 & -7.55944E-02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
\\
 & 0 & 9.99998E-01 & -1.66526E-06 & 2.86994E-07 & -7.06381E-06 & 1.99241E-05 & 3.90205E-05 \\
 & 1 & -1.34513E-01 & -2.13815E-01 & -1.64697E-02 & -4.87511E-02 & 1.97477E-01 & 4.19240E-01 \\
Al & 2 & -1.42127E-01 & -5.45349E-01 & -4.78603E-01 & 7.21116E-02 & -2.65433E-01 & -4.91123E-01 \\
 & 3 & -1.99772E-02 & -2.73217E-02 & -1.42989E-02 & -4.60473E-02 & 1.47300E-01 & 2.61800E-01 \\
 & 4 & 5.32352E-03 & 4.50917E-03 & 9.11673E-04 & 1.49536E-02 & -4.88699E-02 & -8.58220E-02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99998E-01 & -2.02835E-06 & 1.05777E-06 & -7.72567E-06 & 1.69130E-05 & 3.88243E-05 \\
 & 1 & -1.43268E-01 & -2.30700E-01 & -1.62160E-02 & -5.33915E-02 & 2.00710E-01 & 4.55181E-01 \\
Si & 2 & -1.33480E-01 & -5.29716E-01 & -4.79482E-01 & 8.12550E-02 & -2.71756E-01 & -5.38863E-01 \\
 & 3 & -2.22979E-02 & -3.20101E-02 & -1.31294E-02 & -5.13703E-02 & 1.42703E-01 & 2.78031E-01 \\
 & 4 & 5.94727E-03 & 5.42309E-03 & -2.46612E-05 & 1.68127E-02 & -4.81535E-02 & -9.23173E-02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99997E-01 & -2.45028E-06 & 1.90684E-06 & -7.87635E-06 & 1.26832E-05 & 3.60947E-05 \\
 & 1 & -1.51781E-01 & -2.47668E-01 & -1.52167E-02 & -5.66269E-02 & 1.95686E-01 & 4.80404E-01 \\
P & 2 & -1.24981E-01 & -5.13712E-01 & -4.81543E-01 & 8.84855E-02 & -2.65878E-01 & -5.70906E-01 \\
 & 3 & -2.46237E-02 & -3.70970E-02 & -1.11407E-02 & -5.51224E-02 & 1.29134E-01 & 2.81832E-01 \\
 & 4 & 6.57359E-03 & 6.44093E-03 & -1.27284E-03 & 1.81886E-02 & -4.46216E-02 & -9.50057E-02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99997E-01 & -2.90852E-06 & 2.74924E-06 & -8.07366E-06 & 8.59057E-06 & 3.41872E-05 \\
 & 1 & -1.60050E-01 & -2.64711E-01 & -1.35619E-02 & -5.84638E-02 & 1.82876E-01 & 4.95464E-01 \\
S & 2 & -1.16647E-01 & -4.97365E-01 & -4.84589E-01 & 9.42103E-02 & -2.49196E-01 & -5.90241E-01 \\
 & 3 & -2.69371E-02 & -4.25516E-02 & -8.53860E-03 & -5.78939E-02 & 1.08283E-01 & 2.77047E-01 \\
 & 4 & 7.19786E-03 & 7.55474E-03 & -2.77282E-03 & 1.92789E-02 & -3.87745E-02 & -9.51075E-02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99997E-01 & -3.43342E-06 & 3.66943E-06 & -7.57715E-06 & 3.33705E-06 & 2.94070E-05 \\
 & 1 & -1.68070E-01 & -2.81840E-01 & -1.13145E-02 & -5.83113E-02 & 1.62350E-01 & 4.98702E-01 \\
Cl & 2 & -1.08498E-01 & -4.80624E-01 & -4.88568E-01 & 9.66929E-02 & -2.21203E-01 & -5.91460E-01 \\
 & 3 & -2.92193E-02 & -4.84272E-02 & -5.36121E-03 & -5.79946E-02 & 7.96746E-02 & 2.58455E-01 \\
 & 4 & 7.81488E-03 & 8.78493E-03 & -4.51941E-03 & 1.95226E-02 & -3.03955E-02 & -9.08335E-02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99997E-01 & -4.19813E-06 & 5.18039E-06 & -1.81063E-06 & 2.61123E-06 & 2.14096E-05 \\
 & 1 & -1.75845E-01 & -2.99065E-01 & -8.45957E-03 & -5.55301E-02 & 1.35545E-01 & 4.90797E-01 \\
Ar & 2 & -1.00533E-01 & -4.63446E-01 & -4.93718E-01 & 9.38312E-02 & -1.85980E-01 & -5.76684E-01 \\
 & 3 & -3.14706E-02 & -5.47751E-02 & -1.34067E-03 & -5.32597E-02 & 4.77261E-02 & 2.28681E-01 \\
 & 4 & 8.42573E-03 & 1.01520E-02 & -6.60649E-03 & 1.81850E-02 & -2.09323E-02 & -8.30172E-02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99996E-01 & -4.78732E-06 & 6.44595E-06 & -8.20875E-07 & -5.43702E-06 & 1.27126E-05 \\
 & 1 & -1.83367E-01 & -3.16296E-01 & -5.28081E-03 & -5.18988E-02 & 1.01190E-01 & 4.72879E-01 \\
K & 2 & -9.27851E-02 & -4.46119E-01 & -4.99342E-01 & 9.18166E-02 & -1.37216E-01 & -5.48138E-01 \\
 & 3 & -3.36579E-02 & -6.12952E-02 & 2.85727E-03 & -5.02898E-02 & 5.32032E-03 & 1.89771E-01 \\
 & 4 & 9.02033E-03 & 1.15589E-02 & -8.82479E-03 & 1.74522E-02 & -7.90938E-03 & -7.21991E-02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99996E-01 & -4.99651E-06 & 9.85067E-06 & -3.06013E-06 & -3.75834E-05 & -1.99197E-05 \\
 & 1 & -1.90639E-01 & -3.33499E-01 & -1.46206E-03 & -4.67782E-02 & 5.67814E-02 & 4.40289E-01 \\
Ca & 2 & -8.52545E-02 & -4.28745E-01 & -5.06772E-01 & 8.85811E-02 & -6.46795E-02 & -4.88733E-01 \\
 & 3 & -3.57823E-02 & -6.78790E-02 & 8.68379E-03 & -4.70307E-02 & -5.85800E-02 & 1.23822E-01 \\
 & 4 & 9.59982E-03 & 1.29714E-02 & -1.16619E-02 & 1.66507E-02 & 1.23891E-02 & -5.24059E-02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99996E-01 & -5.64027E-06 & 1.12089E-05 & -1.39130E-06 & -4.81007E-05 & -3.31794E-05 \\
 & 1 & -1.97654E-01 & -3.50787E-01 & 2.15113E-03 & -3.92435E-02 & 1.05595E-02 & 4.01060E-01 \\
Sc & 2 & -7.79716E-02 & -4.10908E-01 & -5.13292E-01 & 8.07516E-02 & 4.25834E-03 & -4.25183E-01 \\
 & 3 & -3.78112E-02 & -7.49813E-02 & 1.32882E-02 & -3.98722E-02 & -1.14896E-01 & 5.93661E-02 \\
 & 4 & 1.01540E-02 & 1.45455E-02 & -1.41660E-02 & 1.45535E-02 & 3.02220E-02 & -3.31854E-02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99996E-01 & -6.18069E-06 & 1.16691E-05 & -1.56787E-06 & -5.44130E-05 & -3.81630E-05 \\
 & 1 & -2.04406E-01 & -3.68067E-01 & 5.48049E-03 & -3.01211E-02 & -3.74218E-02 & 3.56766E-01 \\
Ti & 2 & -7.09656E-02 & -3.92903E-01 & -5.18975E-01 & 7.10868E-02 & 7.22547E-02 & -3.59705E-01 \\
 & 3 & -3.97147E-02 & -8.22933E-02 & 1.68611E-02 & -3.17533E-02 & -1.67420E-01 & -2.32943E-03 \\
 & 4 & 1.06736E-02 & 1.61803E-02 & -1.64165E-02 & 1.21314E-02 & 4.70242E-02 & -1.47295E-02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99996E-01 & -6.90601E-06 & 1.09846E-05 & 2.41652E-07 & -5.22234E-05 & -3.81638E-05 \\
 & 1 & -2.10895E-01 & -3.85368E-01 & 8.29726E-03 & -1.88946E-02 & -8.53325E-02 & 3.08009E-01 \\
V & 2 & -6.42450E-02 & -3.74600E-01 & -5.23304E-01 & 5.76144E-02 & 1.34881E-01 & -2.92287E-01 \\
 & 3 & -4.14842E-02 & -8.99614E-02 & 1.89268E-02 & -2.05684E-02 & -2.11877E-01 & -6.16277E-02 \\
 & 4 & 1.11563E-02 & 1.79278E-02 & -1.82607E-02 & 8.67045E-03 & 6.14040E-02 & 3.12672E-03 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99996E-01 & -7.61454E-06 & 1.17901E-05 & 2.55920E-06 & -5.99752E-05 & -4.97952E-05 \\
 & 1 & -2.17141E-01 & -4.02610E-01 & 1.11161E-02 & -6.14320E-03 & -1.37177E-01 & 2.51307E-01 \\
Cr & 2 & -5.77524E-02 & -3.56238E-01 & -5.28278E-01 & 4.20781E-02 & 2.07581E-01 & -2.08928E-01 \\
 & 3 & -4.31798E-02 & -9.77438E-02 & 2.16529E-02 & -8.10625E-03 & -2.64892E-01 & -1.33648E-01 \\
 & 4 & 1.16226E-02 & 1.97110E-02 & -2.04207E-02 & 4.74691E-03 & 7.88928E-02 & 2.54391E-02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
\\
\\
 & 0 & 9.99996E-01 & -8.30050E-06 & 1.28467E-05 & 4.76135E-06 & -7.10175E-05 & -6.53661E-05 \\
 & 1 & -2.23135E-01 & -4.19786E-01 & 1.36188E-02 & 8.10272E-03 & -1.90880E-01 & 1.88778E-01 \\
Mn & 2 & -5.15229E-02 & -3.37823E-01 & -5.33034E-01 & 2.44228E-02 & 2.85150E-01 & -1.14661E-01 \\
 & 3 & -4.47635E-02 & -1.05641E-01 & 2.41923E-02 & 5.67830E-03 & -3.21525E-01 & -2.13608E-01 \\
 & 4 & 1.20602E-02 & 2.15324E-02 & -2.26173E-02 & 3.45116E-04 & 9.78965E-02 & 5.06733E-02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99995E-01 & -9.07299E-06 & 1.22647E-05 & 7.72193E-06 & -6.89733E-05 & -6.83607E-05 \\
 & 1 & -2.28867E-01 & -4.36894E-01 & 1.50926E-02 & 2.37363E-02 & -2.40614E-01 & 1.27076E-01 \\
Fe & 2 & -4.56095E-02 & -3.19317E-01 & -5.35345E-01 & 4.68063E-03 & 3.49262E-01 & -3.00149E-02 \\
 & 3 & -4.61790E-02 & -1.13706E-01 & 2.42606E-02 & 2.08436E-02 & -3.62865E-01 & -2.80428E-01 \\
 & 4 & 1.24508E-02 & 2.34125E-02 & -2.40936E-02 & -4.57624E-03 & 1.12143E-01 & 7.18756E-02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99995E-01 & -9.78027E-06 & 1.22471E-05 & 1.00363E-05 & -7.20555E-05 & -7.50524E-05 \\
 & 1 & -2.34348E-01 & -4.53885E-01 & 1.58318E-02 & 4.03231E-02 & -2.88712E-01 & 6.47722E-02 \\
Co & 2 & -3.99817E-02 & -3.00861E-01 & -5.36419E-01 & -1.58753E-02 & 4.09540E-01 & 5.18828E-02 \\
 & 3 & -4.74575E-02 & -1.21798E-01 & 2.31934E-02 & 3.60665E-02 & -3.99528E-01 & -3.41811E-01 \\
 & 4 & 1.28049E-02 & 2.53069E-02 & -2.52955E-02 & -9.58190E-03 & 1.25184E-01 & 9.16313E-02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99995E-01 & -1.04899E-05 & 1.23373E-05 & 1.28647E-05 & -7.66918E-05 & -8.52106E-05 \\
 & 1 & -2.39585E-01 & -4.70739E-01 & 1.59910E-02 & 5.80188E-02 & -3.36548E-01 & -7.46874E-04 \\
Ni & 2 & -3.46232E-02 & -2.82488E-01 & -5.36952E-01 & -3.81406E-02 & 4.72111E-01 & 1.42141E-01 \\
 & 3 & -4.86143E-02 & -1.29896E-01 & 2.17785E-02 & 5.23996E-02 & -4.38375E-01 & -4.10085E-01 \\
 & 4 & 1.31278E-02 & 2.72121E-02 & -2.64838E-02 & -1.50435E-02 & 1.39303E-01 & 1.14084E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99995E-01 & -1.11960E-05 & 1.22987E-05 & 1.58216E-05 & -8.07622E-05 & -9.52147E-05 \\
 & 1 & -2.44577E-01 & -4.87435E-01 & 1.51539E-02 & 7.64811E-02 & -3.80560E-01 & -6.45690E-02 \\
Cu & 2 & -2.95563E-02 & -2.64238E-01 & -5.35677E-01 & -6.12348E-02 & 5.26192E-01 & 2.25957E-01 \\
 & 3 & -4.96243E-02 & -1.37968E-01 & 1.87361E-02 & 6.89830E-02 & -4.68533E-01 & -4.70288E-01 \\
 & 4 & 1.34111E-02 & 2.91202E-02 & -2.72355E-02 & -2.06877E-02 & 1.50921E-01 & 1.34325E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99995E-01 & -1.18594E-05 & 1.19562E-05 & 1.84543E-05 & -8.33692E-05 & -1.03387E-04 \\
 & 1 & -2.49326E-01 & -5.03959E-01 & 1.34275E-02 & 9.56498E-02 & -4.21777E-01 & -1.27967E-01 \\
Zn & 2 & -2.47795E-02 & -2.46127E-01 & -5.33031E-01 & -8.51586E-02 & 5.75930E-01 & 3.08568E-01 \\
 & 3 & -5.04870E-02 & -1.46003E-01 & 1.45363E-02 & 8.58268E-02 & -4.94391E-01 & -5.27872E-01 \\
 & 4 & 1.36549E-02 & 3.10289E-02 & -2.76968E-02 & -2.65148E-02 & 1.61418E-01 & 1.54058E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99995E-01 & -1.25029E-05 & 1.03925E-05 & 2.03923E-05 & -7.56190E-05 & -9.81458E-05 \\
 & 1 & -2.53834E-01 & -5.20282E-01 & 1.04736E-02 & 1.15144E-01 & -4.57140E-01 & -1.86638E-01 \\
Ga & 2 & -2.03038E-02 & -2.28223E-01 & -5.27977E-01 & -1.08978E-01 & 6.11931E-01 & 3.77036E-01 \\
 & 3 & -5.11885E-02 & -1.53946E-01 & 8.13661E-03 & 1.02071E-01 & -5.06445E-01 & -5.69832E-01 \\
 & 4 & 1.38546E-02 & 3.29229E-02 & -2.75224E-02 & -3.22619E-02 & 1.67650E-01 & 1.69018E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99995E-01 & -1.32957E-05 & 8.54079E-06 & 2.43056E-05 & -6.73005E-05 & -9.66759E-05 \\
 & 1 & -2.58106E-01 & -5.36422E-01 & 6.44176E-03 & 1.35448E-01 & -4.87849E-01 & -2.43033E-01 \\
Ge & 2 & -1.61263E-02 & -2.10432E-01 & -5.21143E-01 & -1.34601E-01 & 6.39567E-01 & 4.41608E-01 \\
 & 3 & -5.17296E-02 & -1.61902E-01 & 2.50372E-04 & 1.19767E-01 & -5.10901E-01 & -6.07646E-01 \\
 & 4 & 1.40102E-02 & 3.48389E-02 & -2.69503E-02 & -3.86117E-02 & 1.71722E-01 & 1.83077E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99995E-01 & -1.40602E-05 & 6.76125E-06 & 2.82630E-05 & -5.97299E-05 & -9.63731E-05 \\
 & 1 & -2.62151E-01 & -5.52312E-01 & 1.41196E-03 & 1.55882E-01 & -5.14490E-01 & -2.96596E-01 \\
As & 2 & -1.22226E-02 & -1.92953E-01 & -5.12829E-01 & -1.60006E-01 & 6.61216E-01 & 5.01314E-01 \\
 & 3 & -5.21333E-02 & -1.69673E-01 & -8.79982E-03 & 1.36882E-01 & -5.10330E-01 & -6.40524E-01 \\
 & 4 & 1.41294E-02 & 3.67137E-02 & -2.60802E-02 & -4.49061E-02 & 1.74437E-01 & 1.95949E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99996E-01 & -1.46234E-05 & 5.78798E-06 & 3.09303E-05 & -5.94048E-05 & -1.02715E-04 \\
 & 1 & -2.65984E-01 & -5.67919E-01 & -4.39481E-03 & 1.76363E-01 & -5.38797E-01 & -3.49511E-01 \\
Se & 2 & -8.56306E-03 & -1.75876E-01 & -5.03813E-01 & -1.85163E-01 & 6.83169E-01 & 5.64370E-01 \\
 & 3 & -5.24276E-02 & -1.77175E-01 & -1.81830E-02 & 1.53442E-01 & -5.11442E-01 & -6.77238E-01 \\
 & 4 & 1.42214E-02 & 3.85217E-02 & -2.51813E-02 & -5.11578E-02 & 1.77976E-01 & 2.10488E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99996E-01 & -1.51841E-05 & 1.14760E-06 & 3.01648E-05 & -2.57597E-05 & -5.94205E-05 \\
 & 1 & -2.69584E-01 & -5.83246E-01 & -1.19601E-02 & 1.96030E-01 & -5.51786E-01 & -3.88462E-01 \\
Br & 2 & -5.22711E-03 & -1.59155E-01 & -4.90729E-01 & -2.07367E-01 & 6.74785E-01 & 5.85675E-01 \\
 & 3 & -5.25260E-02 & -1.84466E-01 & -3.14465E-02 & 1.66654E-01 & -4.81979E-01 & -6.70364E-01 \\
 & 4 & 1.42571E-02 & 4.02834E-02 & -2.30679E-02 & -5.64446E-02 & 1.71572E-01 & 2.10893E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99996E-01 & -1.56599E-05 & -1.00540E-06 & 3.20395E-05 & -1.58142E-05 & -5.30333E-05 \\
 & 1 & -2.72984E-01 & -5.98270E-01 & -2.01789E-02 & 2.16021E-01 & -5.63685E-01 & -4.29326E-01 \\
Kr & 2 & -2.11870E-03 & -1.42849E-01 & -4.77423E-01 & -2.30820E-01 & 6.71934E-01 & 6.21234E-01 \\
 & 3 & -5.25271E-02 & -1.91491E-01 & -4.44960E-02 & 1.81047E-01 & -4.60173E-01 & -6.79635E-01 \\
 & 4 & 1.42694E-02 & 4.19825E-02 & -2.11011E-02 & -6.22845E-02 & 1.67959E-01 & 2.17083E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
\\
\\
 & 0 & 9.99996E-01 & -1.60740E-05 & -2.21886E-06 & 3.40021E-05 & -1.44508E-05 & -5.69472E-05 \\
 & 1 & -2.76186E-01 & -6.12968E-01 & -2.91285E-02 & 2.35616E-01 & -5.73179E-01 & -4.68306E-01 \\
Rb & 2 & 7.56429E-04 & -1.27008E-01 & -4.63600E-01 & -2.53305E-01 & 6.70130E-01 & 6.58462E-01 \\
 & 3 & -5.24212E-02 & -1.98209E-01 & -5.76436E-02 & 1.94359E-01 & -4.41348E-01 & -6.91960E-01 \\
 & 4 & 1.42547E-02 & 4.36073E-02 & -1.91709E-02 & -6.79360E-02 & 1.65550E-01 & 2.24687E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99996E-01 & -1.64436E-05 & -4.31347E-06 & 3.54126E-05 & -5.47913E-06 & -5.11367E-05 \\
 & 1 & -2.79184E-01 & -6.27336E-01 & -3.93501E-02 & 2.54555E-01 & -5.75193E-01 & -4.98863E-01 \\
Sr & 2 & 3.36753E-03 & -1.11627E-01 & -4.47403E-01 & -2.74189E-01 & 6.52275E-01 & 6.75819E-01 \\
 & 3 & -5.21730E-02 & -2.04632E-01 & -7.28294E-02 & 2.06008E-01 & -4.07720E-01 & -6.85082E-01 \\
 & 4 & 1.42012E-02 & 4.51633E-02 & -1.66308E-02 & -7.32148E-02 & 1.58444E-01 & 2.26349E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99996E-01 & -1.66505E-05 & -7.18581E-06 & 3.41224E-05 & 1.15080E-05 & -3.00315E-05 \\
 & 1 & -2.81990E-01 & -6.41333E-01 & -5.06942E-02 & 2.72474E-01 & -5.70812E-01 & -5.21648E-01 \\
Y & 2 & 5.73305E-03 & -9.68200E-02 & -4.29240E-01 & -2.92343E-01 & 6.21436E-01 & 6.74903E-01 \\
 & 3 & -5.17977E-02 & -2.10648E-01 & -8.96697E-02 & 2.14804E-01 & -3.62155E-01 & -6.60187E-01 \\
 & 4 & 1.41135E-02 & 4.66142E-02 & -1.35922E-02 & -7.77187E-02 & 1.47466E-01 & 2.22290E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99996E-01 & -1.67956E-05 & -8.97030E-06 & 3.29841E-05 & 1.95944E-05 & -1.94280E-05 \\
 & 1 & -2.84617E-01 & -6.54968E-01 & -6.26662E-02 & 2.89739E-01 & -5.64239E-01 & -5.42316E-01 \\
Zr & 2 & 7.88727E-03 & -8.25453E-02 & -4.10758E-01 & -3.09242E-01 & 5.92020E-01 & 6.75568E-01 \\
 & 3 & -5.13278E-02 & -2.16307E-01 & -1.06433E-01 & 2.22378E-01 & -3.19951E-01 & -6.38486E-01 \\
 & 4 & 1.40021E-02 & 4.79782E-02 & -1.06256E-02 & -8.19977E-02 & 1.37688E-01 & 2.19570E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99996E-01 & -1.69109E-05 & -1.08484E-05 & 3.25312E-05 & 2.50532E-05 & -1.51081E-05 \\
 & 1 & -2.87068E-01 & -6.68206E-01 & -7.53768E-02 & 3.05977E-01 & -5.55654E-01 & -5.60855E-01 \\
Nb & 2 & 9.82986E-03 & -6.88940E-02 & -3.91544E-01 & -3.23913E-01 & 5.64597E-01 & 6.78390E-01 \\
 & 3 & -5.07599E-02 & -2.21522E-01 & -1.23543E-01 & 2.27827E-01 & -2.81795E-01 & -6.20957E-01 \\
 & 4 & 1.38657E-02 & 4.92280E-02 & -7.58711E-03 & -8.57699E-02 & 1.29323E-01 & 2.18540E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99997E-01 & -1.70602E-05 & -1.31470E-05 & 3.30741E-05 & 3.69378E-05 & -4.74005E-06 \\
 & 1 & -2.89350E-01 & -6.81125E-01 & -8.91796E-02 & 3.22195E-01 & -5.38594E-01 & -5.70742E-01 \\
Mo & 2 & 1.15641E-02 & -5.55927E-02 & -3.70290E-01 & -3.39787E-01 & 5.16721E-01 & 6.60586E-01 \\
 & 3 & -5.00932E-02 & -2.26583E-01 & -1.42412E-01 & 2.34704E-01 & -2.23983E-01 & -5.83370E-01 \\
 & 4 & 1.37037E-02 & 5.04599E-02 & -3.99826E-03 & -9.01942E-02 & 1.14460E-01 & 2.11065E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99997E-01 & -1.71497E-05 & -1.47293E-05 & 3.39505E-05 & 4.12114E-05 & -4.67233E-06 \\
 & 1 & -2.91468E-01 & -6.93627E-01 & -1.03371E-01 & 3.37345E-01 & -5.21461E-01 & -5.80338E-01 \\
Tc & 2 & 1.31012E-02 & -4.29546E-02 & -3.49321E-01 & -3.53555E-01 & 4.76616E-01 & 6.50725E-01 \\
 & 3 & -4.93364E-02 & -2.31171E-01 & -1.60612E-01 & 2.39643E-01 & -1.76058E-01 & -5.55826E-01 \\
 & 4 & 1.35187E-02 & 5.15694E-02 & -6.57013E-04 & -9.41718E-02 & 1.02838E-01 & 2.07094E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99997E-01 & -1.71505E-05 & -1.68161E-05 & 3.37003E-05 & 4.99482E-05 & 2.81614E-06 \\
 & 1 & -2.93422E-01 & -7.05724E-01 & -1.18440E-01 & 3.51330E-01 & -4.99397E-01 & -5.83705E-01 \\
Ru & 2 & 1.44239E-02 & -3.09324E-02 & -3.26859E-01 & -3.64987E-01 & 4.27192E-01 & 6.28206E-01 \\
 & 3 & -4.84672E-02 & -2.35337E-01 & -1.80043E-01 & 2.42424E-01 & -1.19897E-01 & -5.16535E-01 \\
 & 4 & 1.33028E-02 & 5.25748E-02 & 3.07617E-03 & -9.76271E-02 & 8.83904E-02 & 1.99339E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99997E-01 & -1.71432E-05 & -1.87684E-05 & 3.43631E-05 & 5.65598E-05 & 5.14426E-06 \\
 & 1 & -2.95225E-01 & -7.17422E-01 & -1.34090E-01 & 3.64444E-01 & -4.74674E-01 & -5.83985E-01 \\
Rh & 2 & 1.55614E-02 & -1.94920E-02 & -3.03857E-01 & -3.75242E-01 & 3.76112E-01 & 6.04065E-01 \\
 & 3 & -4.75129E-02 & -2.39123E-01 & -1.99702E-01 & 2.44322E-01 & -6.36892E-02 & -4.77415E-01 \\
 & 4 & 1.30651E-02 & 5.34896E-02 & 6.87014E-03 & -1.00987E-01 & 7.38466E-02 & 1.91787E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99997E-01 & -1.70410E-05 & -2.02072E-05 & 3.43416E-05 & 6.00349E-05 & 5.10394E-06 \\
 & 1 & -2.96890E-01 & -7.28701E-01 & -1.50015E-01 & 3.76542E-01 & -4.49253E-01 & -5.83174E-01 \\
Pd & 2 & 1.65464E-02 & -8.69112E-03 & -2.81232E-01 & -3.83919E-01 & 3.29264E-01 & 5.84405E-01 \\
 & 3 & -4.65037E-02 & -2.42471E-01 & -2.18674E-01 & 2.44939E-01 & -1.33235E-02 & -4.44574E-01 \\
 & 4 & 1.28151E-02 & 5.42961E-02 & 1.04332E-02 & -1.04118E-01 & 6.10792E-02 & 1.86372E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99997E-01 & -1.68703E-05 & -2.19148E-05 & 3.36605E-05 & 6.58777E-05 & 9.29556E-06 \\
 & 1 & -2.98413E-01 & -7.39556E-01 & -1.66572E-01 & 3.87266E-01 & -4.19880E-01 & -5.76264E-01 \\
Ag & 2 & 1.73553E-02 & 1.45800E-03 & -2.57648E-01 & -3.89849E-01 & 2.75001E-01 & 5.51655E-01 \\
 & 3 & -4.54112E-02 & -2.45372E-01 & -2.38393E-01 & 2.43047E-01 & 4.35941E-02 & -3.99374E-01 \\
 & 4 & 1.25429E-02 & 5.49905E-02 & 1.42497E-02 & -1.06608E-01 & 4.59332E-02 & 1.76851E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99998E-01 & -1.63851E-05 & -2.41130E-05 & 3.06863E-05 & 7.51386E-05 & 2.04334E-05 \\
 & 1 & -2.99804E-01 & -7.49931E-01 & -1.83831E-01 & 3.96114E-01 & -3.86250E-01 & -5.62334E-01 \\
Cd & 2 & 1.80076E-02 & 1.07684E-02 & -2.32847E-01 & -3.91521E-01 & 2.12426E-01 & 5.03397E-01 \\
 & 3 & -4.42535E-02 & -2.47631E-01 & -2.59102E-01 & 2.37167E-01 & 1.07684E-01 & -3.39917E-01 \\
 & 4 & 1.22546E-02 & 5.55098E-02 & 1.83927E-02 & -1.07983E-01 & 2.82674E-02 & 1.62721E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
\\
\\
 & 0 & 9.99998E-01 & -1.61044E-05 & -2.53291E-05 & 2.98967E-05 & 7.74839E-05 & 2.04178E-05 \\
 & 1 & -3.01071E-01 & -7.59936E-01 & -2.01146E-01 & 4.04409E-01 & -3.53023E-01 & -5.49009E-01 \\
In & 2 & 1.85178E-02 & 1.96270E-02 & -2.08871E-01 & -3.93442E-01 & 1.56441E-01 & 4.64481E-01 \\
 & 3 & -4.30409E-02 & -2.49659E-01 & -2.78724E-01 & 2.31999E-01 & 1.63731E-01 & -2.91708E-01 \\
 & 4 & 1.19531E-02 & 5.59897E-02 & 2.21905E-02 & -1.09785E-01 & 1.30173E-02 & 1.52276E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99998E-01 & -1.56344E-05 & -2.12485E-05 & 2.74332E-05 & 4.12295E-05 & -1.77772E-05 \\
 & 1 & -3.02233E-01 & -7.69486E-01 & -2.18133E-01 & 4.10915E-01 & -3.22343E-01 & -5.35716E-01 \\
Sn & 2 & 1.89406E-02 & 2.77392E-02 & -1.87032E-01 & -3.91506E-01 & 1.14703E-01 & 4.33675E-01 \\
 & 3 & -4.18293E-02 & -2.51147E-01 & -2.95835E-01 & 2.23293E-01 & 2.03236E-01 & -2.54139E-01 \\
 & 4 & 1.16569E-02 & 5.63284E-02 & 2.51602E-02 & -1.10618E-01 & 3.10746E-03 & 1.45469E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99998E-01 & -1.52486E-05 & -2.18685E-05 & 2.63797E-05 & 3.96735E-05 & -2.19621E-05 \\
 & 1 & -3.03266E-01 & -7.78634E-01 & -2.35957E-01 & 4.16585E-01 & -2.86177E-01 & -5.16301E-01 \\
Sb & 2 & 1.91815E-02 & 3.52883E-02 & -1.63056E-01 & -3.88945E-01 & 5.77365E-02 & 3.87668E-01 \\
 & 3 & -4.05134E-02 & -2.52287E-01 & -3.15080E-01 & 2.14402E-01 & 2.58325E-01 & -2.01326E-01 \\
 & 4 & 1.13302E-02 & 5.65893E-02 & 2.88772E-02 & -1.11575E-01 & -1.23904E-02 & 1.33369E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99998E-01 & -1.49384E-05 & -1.85668E-05 & 2.64379E-05 & 9.32927E-06 & -5.90939E-05 \\
 & 1 & -3.04204E-01 & -7.87379E-01 & -2.53267E-01 & 4.21300E-01 & -2.54104E-01 & -5.00591E-01 \\
Te & 2 & 1.93435E-02 & 4.22782E-02 & -1.41547E-01 & -3.85439E-01 & 1.84081E-02 & 3.60351E-01 \\
 & 3 & -3.91987E-02 & -2.53089E-01 & -3.31589E-01 & 2.05043E-01 & 2.94128E-01 & -1.69326E-01 \\
 & 4 & 1.10080E-02 & 5.67762E-02 & 3.17179E-02 & -1.12568E-01 & -2.18340E-02 & 1.28031E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99998E-01 & -1.42427E-05 & -2.49446E-05 & 1.53930E-05 & 6.24366E-05 & 3.34028E-05 \\
 & 1 & -3.05013E-01 & -7.95643E-01 & -2.72262E-01 & 4.22919E-01 & -2.07694E-01 & -4.61381E-01 \\
I & 2 & 1.92976E-02 & 4.84288E-02 & -1.14760E-01 & -3.73536E-01 & -6.77231E-02 & 2.56912E-01 \\
 & 3 & -3.77449E-02 & -2.53251E-01 & -3.53610E-01 & 1.87283E-01 & 3.79081E-01 & -5.75145E-02 \\
 & 4 & 1.06430E-02 & 5.67874E-02 & 3.64408E-02 & -1.10941E-01 & -4.80690E-02 & 9.58647E-02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99998E-01 & -1.32027E-05 & -2.33027E-05 & 9.14491E-06 & 4.56416E-05 & 2.27780E-05 \\
 & 1 & -3.05759E-01 & -8.03445E-01 & -2.90033E-01 & 4.24185E-01 & -1.72116E-01 & -4.37185E-01 \\
Xe & 2 & 1.92652E-02 & 5.38043E-02 & -9.27549E-02 & -3.62839E-01 & -1.13336E-01 & 2.11304E-01 \\
 & 3 & -3.63847E-02 & -2.52841E-01 & -3.70455E-01 & 1.71365E-01 & 4.20403E-01 & -8.30644E-03 \\
 & 4 & 1.03130E-02 & 5.66457E-02 & 3.94761E-02 & -1.10117E-01 & -6.01102E-02 & 8.44433E-02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99999E-01 & -1.26179E-05 & -2.37033E-05 & 6.58973E-06 & 4.50540E-05 & 2.42166E-05 \\
 & 1 & -3.06397E-01 & -8.10913E-01 & -3.08160E-01 & 4.24872E-01 & -1.33622E-01 & -4.09408E-01 \\
Cs & 2 & 1.90768E-02 & 5.88503E-02 & -6.98798E-02 & -3.52526E-01 & -1.67197E-01 & 1.57681E-01 \\
 & 3 & -3.49340E-02 & -2.52333E-01 & -3.88188E-01 & 1.56384E-01 & 4.70278E-01 & 4.87572E-02 \\
 & 4 & 9.95585E-03 & 5.65088E-02 & 4.28601E-02 & -1.09783E-01 & -7.54609E-02 & 7.01232E-02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99999E-01 & -1.20077E-05 & -2.38736E-05 & 4.05730E-06 & 4.32277E-05 & 2.42538E-05 \\
 & 1 & -3.06948E-01 & -8.17977E-01 & -3.26242E-01 & 4.24366E-01 & -9.49814E-02 & -3.79922E-01 \\
Ba & 2 & 1.87960E-02 & 6.33103E-02 & -4.74766E-02 & -3.40500E-01 & -2.19769E-01 & 1.02759E-01 \\
 & 3 & -3.34577E-02 & -2.51452E-01 & -4.05385E-01 & 1.40143E-01 & 5.18458E-01 & 1.06260E-01 \\
 & 4 & 9.59321E-03 & 5.62848E-02 & 4.61175E-02 & -1.09209E-01 & -9.06716E-02 & 5.54358E-02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99999E-01 & -1.07481E-05 & -1.92539E-05 & -2.25080E-06 & 4.42593E-06 & -1.23825E-05 \\
 & 1 & -3.07451E-01 & -8.24542E-01 & -3.43245E-01 & 4.22445E-01 & -6.46015E-02 & -3.58740E-01 \\
La & 2 & 1.85472E-02 & 6.68500E-02 & -2.90780E-02 & -3.25947E-01 & -2.42061E-01 & 8.10462E-02 \\
 & 3 & -3.20856E-02 & -2.49840E-01 & -4.18293E-01 & 1.21766E-01 & 5.34064E-01 & 1.27455E-01 \\
 & 4 & 9.26834E-03 & 5.58535E-02 & 4.79916E-02 & -1.08095E-01 & -9.54003E-02 & 5.26817E-02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99999E-01 & -1.00541E-05 & -1.86994E-05 & -4.85810E-06 & -2.16427E-06 & -1.77696E-05 \\
 & 1 & -3.07844E-01 & -8.30789E-01 & -3.61171E-01 & 4.19383E-01 & -2.56881E-02 & -3.25272E-01 \\
Ce & 2 & 1.81087E-02 & 7.01009E-02 & -7.58517E-03 & -3.09910E-01 & -2.93182E-01 & 2.04700E-02 \\
 & 3 & -3.05781E-02 & -2.48171E-01 & -4.34502E-01 & 1.02408E-01 & 5.80158E-01 & 1.89068E-01 \\
 & 4 & 8.90064E-03 & 5.54399E-02 & 5.10269E-02 & -1.06835E-01 & -1.10754E-01 & 3.62068E-02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99999E-01 & -9.79122E-06 & -1.69151E-05 & -3.50937E-06 & -1.68765E-05 & -3.82375E-05 \\
 & 1 & -3.08169E-01 & -8.36725E-01 & -3.78369E-01 & 4.16165E-01 & 8.30956E-03 & -2.97683E-01 \\
Pr & 2 & 1.76086E-02 & 7.30739E-02 & 1.14792E-02 & -2.95652E-01 & -3.27931E-01 & -1.78743E-02 \\
 & 3 & -2.90664E-02 & -2.46452E-01 & -4.48258E-01 & 8.54517E-02 & 6.09592E-01 & 2.27377E-01 \\
 & 4 & 8.53336E-03 & 5.50463E-02 & 5.33261E-02 & -1.06535E-01 & -1.21188E-01 & 2.70114E-02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99999E-01 & -9.13937E-06 & -1.80755E-05 & -5.16470E-06 & -1.01788E-05 & -3.14865E-05 \\
 & 1 & -3.08424E-01 & -8.42217E-01 & -3.95809E-01 & 4.11420E-01 & 4.50191E-02 & -2.65066E-01 \\
Nd & 2 & 1.70401E-02 & 7.52877E-02 & 3.14236E-02 & -2.78353E-01 & -3.71788E-01 & -7.05787E-02 \\
 & 3 & -2.75426E-02 & -2.44164E-01 & -4.62996E-01 & 6.57591E-02 & 6.48570E-01 & 2.80179E-01 \\
 & 4 & 8.16401E-03 & 5.44970E-02 & 5.60168E-02 & -1.05473E-01 & -1.35245E-01 & 1.27240E-02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
\\
\\
 & 0 & 9.99999E-01 & -8.98752E-06 & -2.55104E-05 & -8.43805E-06 & 5.28526E-05 & 5.37052E-05 \\
 & 1 & -3.08578E-01 & -8.47428E-01 & -4.14251E-01 & 4.05335E-01 & 9.19151E-02 & -2.16792E-01 \\
Pm & 2 & 1.62819E-02 & 7.73058E-02 & 5.49978E-02 & -2.58700E-01 & -4.51624E-01 & -1.75559E-01 \\
 & 3 & -2.58749E-02 & -2.41906E-01 & -4.81676E-01 & 4.40975E-02 & 7.26016E-01 & 3.88156E-01 \\
 & 4 & 7.74836E-03 & 5.39922E-02 & 6.00930E-02 & -1.03912E-01 & -1.62654E-01 & -2.03163E-02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00000E+00 & -8.26662E-06 & -2.52336E-05 & -1.12133E-05 & 5.14447E-05 & 5.60973E-05 \\
 & 1 & -3.08718E-01 & -8.52175E-01 & -4.30815E-01 & 3.98540E-01 & 1.24188E-01 & -1.86131E-01 \\
Sm & 2 & 1.56265E-02 & 7.84801E-02 & 7.23642E-02 & -2.38748E-01 & -4.82373E-01 & -2.18764E-01 \\
 & 3 & -2.43703E-02 & -2.38986E-01 & -4.93934E-01 & 2.25767E-02 & 7.52214E-01 & 4.31084E-01 \\
 & 4 & 7.38841E-03 & 5.33001E-02 & 6.21117E-02 & -1.02536E-01 & -1.73599E-01 & -3.21800E-02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00000E+00 & -8.34060E-06 & -2.98627E-05 & -8.01232E-06 & 8.76510E-05 & 9.03860E-05 \\
 & 1 & -3.08763E-01 & -8.56707E-01 & -4.48077E-01 & 3.91822E-01 & 1.63120E-01 & -1.48303E-01 \\
Eu & 2 & 1.47872E-02 & 7.96639E-02 & 9.24568E-02 & -2.21201E-01 & -5.37350E-01 & -2.85347E-01 \\
 & 3 & -2.27224E-02 & -2.36305E-01 & -5.09218E-01 & 4.07278E-03 & 8.04499E-01 & 4.98644E-01 \\
 & 4 & 6.98190E-03 & 5.27206E-02 & 6.52177E-02 & -1.02305E-01 & -1.93777E-01 & -5.26367E-02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00000E+00 & -7.64510E-06 & -2.92089E-05 & -1.00617E-05 & 8.41945E-05 & 8.89495E-05 \\
 & 1 & -3.08800E-01 & -8.60757E-01 & -4.63789E-01 & 3.83454E-01 & 1.91718E-01 & -1.19542E-01 \\
Gd & 2 & 1.40560E-02 & 7.99159E-02 & 1.07549E-01 & -2.00082E-01 & -5.57994E-01 & -3.19260E-01 \\
 & 3 & -2.12387E-02 & -2.32861E-01 & -5.19348E-01 & -1.77338E-02 & 8.20853E-01 & 5.31391E-01 \\
 & 4 & 6.63116E-03 & 5.19186E-02 & 6.66840E-02 & -1.01113E-01 & -2.02513E-01 & -6.18592E-02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00000E+00 & -6.94044E-06 & -2.89150E-05 & -1.25627E-05 & 8.45092E-05 & 9.35270E-05 \\
 & 1 & -3.08782E-01 & -8.64460E-01 & -4.79407E-01 & 3.73899E-01 & 2.21408E-01 & -8.71143E-02 \\
Tb & 2 & 1.32660E-02 & 7.96962E-02 & 1.22757E-01 & -1.76859E-01 & -5.84303E-01 & -3.65358E-01 \\
 & 3 & -1.97397E-02 & -2.29136E-01 & -5.29774E-01 & -4.13492E-02 & 8.43816E-01 & 5.77210E-01 \\
 & 4 & 6.27617E-03 & 5.10544E-02 & 6.83314E-02 & -9.94423E-02 & -2.14011E-01 & -7.58764E-02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00000E+00 & -6.24640E-06 & -2.40805E-05 & -1.21487E-05 & 4.68365E-05 & 4.79931E-05 \\
 & 1 & -3.08744E-01 & -8.67831E-01 & -4.93405E-01 & 3.64221E-01 & 2.39391E-01 & -6.84646E-02 \\
Dy & 2 & 1.25298E-02 & 7.90388E-02 & 1.32891E-01 & -1.55210E-01 & -5.72399E-01 & -3.63560E-01 \\
 & 3 & -1.83419E-02 & -2.25166E-01 & -5.35025E-01 & -6.28541E-02 & 8.27047E-01 & 5.72471E-01 \\
 & 4 & 5.95549E-03 & 5.01387E-02 & 6.83405E-02 & -9.86030E-02 & -2.12849E-01 & -7.34822E-02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00000E+00 & -5.50393E-06 & -2.52916E-05 & -1.48554E-05 & 5.96989E-05 & 6.70725E-05 \\
 & 1 & -3.08636E-01 & -8.70881E-01 & -5.08584E-01 & 3.53063E-01 & 2.70240E-01 & -3.13652E-02 \\
Ho & 2 & 1.16653E-02 & 7.79734E-02 & 1.47649E-01 & -1.30344E-01 & -6.06926E-01 & -4.24928E-01 \\
 & 3 & -1.68508E-02 & -2.20974E-01 & -5.45358E-01 & -8.73598E-02 & 8.59865E-01 & 6.34420E-01 \\
 & 4 & 5.60415E-03 & 4.91784E-02 & 7.01237E-02 & -9.68821E-02 & -2.28707E-01 & -9.36510E-02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00000E+00 & -4.85819E-06 & -2.31489E-05 & -1.50494E-05 & 4.56408E-05 & 4.90092E-05 \\
 & 1 & -3.08515E-01 & -8.73647E-01 & -5.22017E-01 & 3.42249E-01 & 2.87970E-01 & -1.14362E-02 \\
Er & 2 & 1.08639E-02 & 7.66037E-02 & 1.57097E-01 & -1.08398E-01 & -5.99682E-01 & -4.28645E-01 \\
 & 3 & -1.54650E-02 & -2.16664E-01 & -5.50347E-01 & -1.08454E-01 & 8.49779E-01 & 6.36435E-01 \\
 & 4 & 5.28790E-03 & 4.82073E-02 & 7.02259E-02 & -9.63966E-02 & -2.30958E-01 & -9.44806E-02 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00000E+00 & -4.20134E-06 & -2.16789E-05 & -1.60894E-05 & 3.80435E-05 & 4.12939E-05 \\
 & 1 & -3.08352E-01 & -8.76114E-01 & -5.35381E-01 & 3.30437E-01 & 3.07894E-01 & 1.37055E-02 \\
Tm & 2 & 1.00202E-02 & 7.48660E-02 & 1.66956E-01 & -8.46903E-02 & -6.02531E-01 & -4.50663E-01 \\
 & 3 & -1.40726E-02 & -2.12164E-01 & -5.55986E-01 & -1.31086E-01 & 8.50981E-01 & 6.57958E-01 \\
 & 4 & 4.96956E-03 & 4.71995E-02 & 7.06296E-02 & -9.54982E-02 & -2.37492E-01 & -1.02212E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00000E+00 & -3.56688E-06 & -2.00685E-05 & -1.67957E-05 & 2.98774E-05 & 3.24015E-05 \\
 & 1 & -3.08156E-01 & -8.78296E-01 & -5.48324E-01 & 3.17992E-01 & 3.26759E-01 & 3.89863E-02 \\
Yb & 2 & 9.15883E-03 & 7.27945E-02 & 1.76059E-01 & -6.04885E-02 & -6.04528E-01 & -4.73749E-01 \\
 & 3 & -1.26976E-02 & -2.07506E-01 & -5.61052E-01 & -1.53887E-01 & 8.52004E-01 & 6.80843E-01 \\
 & 4 & 4.65698E-03 & 4.61659E-02 & 7.09273E-02 & -9.46480E-02 & -2.44507E-01 & -1.10820E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00000E+00 & -2.96667E-06 & -1.87695E-05 & -1.74281E-05 & 2.49741E-05 & 2.73867E-05 \\
 & 1 & -3.07933E-01 & -8.80219E-01 & -5.60632E-01 & 3.05337E-01 & 3.42808E-01 & 6.12281E-02 \\
Lu & 2 & 8.29085E-03 & 7.04640E-02 & 1.83875E-01 & -3.70395E-02 & -6.01099E-01 & -4.89035E-01 \\
 & 3 & -1.13475E-02 & -2.02764E-01 & -5.65099E-01 & -1.75647E-01 & 8.48873E-01 & 6.96932E-01 \\
 & 4 & 4.35207E-03 & 4.51294E-02 & 7.09953E-02 & -9.42244E-02 & -2.50865E-01 & -1.17856E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00000E+00 & -2.38117E-06 & -1.71196E-05 & -1.76206E-05 & 1.75818E-05 & 1.86146E-05 \\
 & 1 & -3.07688E-01 & -8.81871E-01 & -5.72312E-01 & 2.92226E-01 & 3.56380E-01 & 8.18537E-02 \\
Hf & 2 & 7.43188E-03 & 6.78190E-02 & 1.90320E-01 & -1.35192E-02 & -5.92277E-01 & -4.99818E-01 \\
 & 3 & -1.00390E-02 & -1.97874E-01 & -5.67945E-01 & -1.97188E-01 & 8.40799E-01 & 7.08540E-01 \\
 & 4 & 4.06067E-03 & 4.40685E-02 & 7.07499E-02 & -9.39650E-02 & -2.56104E-01 & -1.23813E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
\\
\\
 & 0 & 1.00000E+00 & -1.64094E-06 & -1.55193E-05 & -1.89774E-05 & 1.04852E-05 & 1.16829E-05 \\
 & 1 & -3.07422E-01 & -8.83241E-01 & -5.83531E-01 & 2.78552E-01 & 3.68475E-01 & 1.01668E-01 \\
Ta & 2 & 6.57878E-03 & 6.47988E-02 & 1.95926E-01 & 1.05680E-02 & -5.81061E-01 & -5.08678E-01 \\
 & 3 & -8.76825E-03 & -1.92764E-01 & -5.70119E-01 & -2.19093E-01 & 8.30673E-01 & 7.18276E-01 \\
 & 4 & 3.78161E-03 & 4.29575E-02 & 7.03587E-02 & -9.36606E-02 & -2.61130E-01 & -1.29544E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00000E+00 & -9.06217E-07 & -1.75273E-05 & -2.63276E-05 & 3.91616E-05 & 7.05587E-05 \\
 & 1 & -3.07119E-01 & -8.84377E-01 & -5.94807E-01 & 2.63602E-01 & 3.84677E-01 & 1.31208E-01 \\
W & 2 & 5.67301E-03 & 6.15609E-02 & 2.02707E-01 & 3.78304E-02 & -5.88336E-01 & -5.53948E-01 \\
 & 3 & -7.46868E-03 & -1.87597E-01 & -5.73876E-01 & -2.44177E-01 & 8.41510E-01 & 7.67774E-01 \\
 & 4 & 3.49199E-03 & 4.18500E-02 & 7.05980E-02 & -9.23631E-02 & -2.73795E-01 & -1.49135E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00000E+00 & -3.58948E-07 & -1.62823E-05 & -2.71290E-05 & 3.72118E-05 & 7.14444E-05 \\
 & 1 & -3.06807E-01 & -8.85301E-01 & -6.05065E-01 & 2.49307E-01 & 3.94729E-01 & 1.51179E-01 \\
Re & 2 & 4.80860E-03 & 5.81619E-02 & 2.06801E-01 & 6.15127E-02 & -5.77208E-01 & -5.66864E-01 \\
 & 3 & -6.24053E-03 & -1.82429E-01 & -5.75024E-01 & -2.65216E-01 & 8.33338E-01 & 7.82915E-01 \\
 & 4 & 3.22560E-03 & 4.07640E-02 & 7.00473E-02 & -9.24940E-02 & -2.80574E-01 & -1.57600E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00000E+00 & 2.73211E-07 & -1.17490E-05 & -2.58038E-05 & 6.36158E-06 & 3.32743E-05 \\
 & 1 & -3.06487E-01 & -8.86009E-01 & -6.14422E-01 & 2.35359E-01 & 3.99566E-01 & 1.64284E-01 \\
Os & 2 & 3.97998E-03 & 5.45694E-02 & 2.08689E-01 & 8.29080E-02 & -5.51489E-01 & -5.58007E-01 \\
 & 3 & -5.07592E-03 & -1.77216E-01 & -5.74108E-01 & -2.83686E-01 & 8.10490E-01 & 7.75556E-01 \\
 & 4 & 2.97963E-03 & 3.96831E-02 & 6.88939E-02 & -9.35395E-02 & -2.82965E-01 & -1.59015E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00000E+00 & 7.63461E-07 & -1.03728E-05 & -2.61459E-05 & 3.81382E-06 & 3.27945E-05 \\
 & 1 & -3.06146E-01 & -8.86511E-01 & -6.23541E-01 & 2.20869E-01 & 4.05684E-01 & 1.80618E-01 \\
Ir & 2 & 3.13512E-03 & 5.08041E-02 & 2.10764E-01 & 1.05164E-01 & -5.34247E-01 & -5.62996E-01 \\
 & 3 & -3.91682E-03 & -1.71979E-01 & -5.73714E-01 & -3.02939E-01 & 7.97776E-01 & 7.83848E-01 \\
 & 4 & 2.73430E-03 & 3.86138E-02 & 6.80101E-02 & -9.43784E-02 & -2.89324E-01 & -1.66201E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00000E+00 & 1.51657E-06 & -7.09538E-06 & -2.84408E-05 & -1.27698E-05 & 2.01646E-05 \\
 & 1 & -3.05804E-01 & -8.86765E-01 & -6.31784E-01 & 2.05913E-01 & 4.07649E-01 & 1.93502E-01 \\
Pt & 2 & 2.34793E-03 & 4.67022E-02 & 2.10764E-01 & 1.28101E-01 & -5.06111E-01 & -5.58114E-01 \\
 & 3 & -2.84140E-03 & -1.66534E-01 & -5.71402E-01 & -3.22806E-01 & 7.74285E-01 & 7.82225E-01 \\
 & 4 & 2.51586E-03 & 3.74936E-02 & 6.65720E-02 & -9.50616E-02 & -2.92587E-01 & -1.70530E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00000E+00 & 1.98683E-06 & -6.48918E-06 & -2.96293E-05 & -7.69468E-06 & 3.13394E-05 \\
 & 1 & -3.05435E-01 & -8.86882E-01 & -6.40039E-01 & 1.91062E-01 & 4.12813E-01 & 2.10658E-01 \\
Au & 2 & 1.51474E-03 & 4.26317E-02 & 2.11891E-01 & 1.49893E-01 & -4.93374E-01 & -5.71304E-01 \\
 & 3 & -1.73665E-03 & -1.61267E-01 & -5.70637E-01 & -3.41415E-01 & 7.68388E-01 & 8.00987E-01 \\
 & 4 & 2.28617E-03 & 3.64503E-02 & 6.57491E-02 & -9.62013E-02 & -3.02313E-01 & -1.82243E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00000E+00 & 2.39732E-06 & -5.11645E-06 & -2.96111E-05 & -9.22427E-06 & 3.19320E-05 \\
 & 1 & -3.05062E-01 & -8.86831E-01 & -6.47453E-01 & 1.76573E-01 & 4.13633E-01 & 2.22198E-01 \\
Hg & 2 & 7.17189E-04 & 3.84725E-02 & 2.11135E-01 & 1.69653E-01 & -4.69442E-01 & -5.67717E-01 \\
 & 3 & -6.88895E-04 & -1.56047E-01 & -5.68178E-01 & -3.57792E-01 & 7.51537E-01 & 8.02701E-01 \\
 & 4 & 2.07418E-03 & 3.54391E-02 & 6.44469E-02 & -9.81311E-02 & -3.08896E-01 & -1.88736E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00000E+00 & 2.78244E-06 & -3.64471E-06 & -2.95014E-05 & -1.12274E-05 & 3.20414E-05 \\
 & 1 & -3.04686E-01 & -8.86615E-01 & -6.54170E-01 & 1.62242E-01 & 4.11585E-01 & 2.30563E-01 \\
Tl & 2 & -5.16907E-05 & 3.42119E-02 & 2.09082E-01 & 1.88283E-01 & -4.40015E-01 & -5.56825E-01 \\
 & 3 & 3.11515E-04 & -1.50852E-01 & -5.64706E-01 & -3.72992E-01 & 7.30202E-01 & 7.98110E-01 \\
 & 4 & 1.87637E-03 & 3.44517E-02 & 6.29055E-02 & -1.00477E-01 & -3.14592E-01 & -1.93758E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00000E+00 & 3.11912E-06 & -2.09434E-06 & -2.88816E-05 & -1.39980E-05 & 2.99387E-05 \\
 & 1 & -3.04309E-01 & -8.86252E-01 & -6.60070E-01 & 1.48310E-01 & 4.05729E-01 & 2.33997E-01 \\
Pb & 2 & -7.79204E-04 & 2.98994E-02 & 2.05239E-01 & 2.04916E-01 & -4.00938E-01 & -5.31269E-01 \\
 & 3 & 1.25147E-03 & -1.45730E-01 & -5.59635E-01 & -3.86047E-01 & 6.99409E-01 & 7.78559E-01 \\
 & 4 & 1.69719E-03 & 3.35036E-02 & 6.09158E-02 & -1.03573E-01 & -3.17614E-01 & -1.94234E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00000E+00 & 3.35749E-06 & 3.97719E-06 & -2.34572E-05 & -5.63032E-05 & -3.28419E-05 \\
 & 1 & -3.03936E-01 & -8.85747E-01 & -6.65065E-01 & 1.34864E-01 & 3.95346E-01 & 2.31317E-01 \\
Bi & 2 & -1.45687E-03 & 2.55398E-02 & 1.99275E-01 & 2.19322E-01 & -3.49457E-01 & -4.86677E-01 \\
 & 3 & 2.12267E-03 & -1.40682E-01 & -5.52596E-01 & -3.96718E-01 & 6.56053E-01 & 7.39183E-01 \\
 & 4 & 1.53950E-03 & 3.25940E-02 & 5.83474E-02 & -1.07501E-01 & -3.16870E-01 & -1.88461E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00000E+00 & 3.37161E-06 & 6.41700E-06 & -1.65495E-05 & -7.10841E-05 & -6.55183E-05 \\
 & 1 & -3.03544E-01 & -8.85146E-01 & -6.70190E-01 & 1.21911E-01 & 3.88427E-01 & 2.32509E-01 \\
Po & 2 & -2.16580E-03 & 2.12729E-02 & 1.94779E-01 & 2.31585E-01 & -3.13173E-01 & -4.57701E-01 \\
 & 3 & 3.01211E-03 & -1.35849E-01 & -5.47388E-01 & -4.05136E-01 & 6.29372E-01 & 7.16760E-01 \\
 & 4 & 1.37421E-03 & 3.17686E-02 & 5.64658E-02 & -1.12206E-01 & -3.22112E-01 & -1.88731E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
\\
\\
 & 0 & 1.00000E+00 & 3.59419E-06 & 8.62223E-06 & -1.48197E-05 & -7.92650E-05 & -7.68342E-05 \\
 & 1 & -3.03155E-01 & -8.84379E-01 & -6.74772E-01 & 1.08333E-01 & 3.80917E-01 & 2.35349E-01 \\
At & 2 & -2.83453E-03 & 1.68369E-02 & 1.89414E-01 & 2.45715E-01 & -2.77890E-01 & -4.36776E-01 \\
 & 3 & 3.84532E-03 & -1.30946E-01 & -5.41534E-01 & -4.15613E-01 & 6.04263E-01 & 7.03374E-01 \\
 & 4 & 1.22604E-03 & 3.09317E-02 & 5.44454E-02 & -1.16240E-01 & -3.28295E-01 & -1.92431E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00000E+00 & 3.87146E-06 & 4.80070E-06 & -1.93015E-05 & -3.42929E-05 & -5.92706E-06 \\
 & 1 & -3.02743E-01 & -8.83477E-01 & -6.79905E-01 & 9.38015E-02 & 3.81334E-01 & 2.51330E-01 \\
Rn & 2 & -3.55395E-03 & 1.23259E-02 & 1.87105E-01 & 2.62907E-01 & -2.74237E-01 & -4.65042E-01 \\
 & 3 & 4.72067E-03 & -1.26071E-01 & -5.39258E-01 & -4.29411E-01 & 6.13810E-01 & 7.43311E-01 \\
 & 4 & 1.06194E-03 & 3.01154E-02 & 5.37051E-02 & -1.19185E-01 & -3.46564E-01 & -2.14447E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00000E+00 & 4.01379E-06 & 5.49499E-06 & -1.80611E-05 & -3.07892E-05 & -1.66001E-06 \\
 & 1 & -3.02339E-01 & -8.82490E-01 & -6.83951E-01 & 8.05148E-02 & 3.74652E-01 & 2.55883E-01 \\
Fr & 2 & -4.22029E-03 & 7.90066E-03 & 1.82095E-01 & 2.75606E-01 & -2.49450E-01 & -4.56602E-01 \\
 & 3 & 5.52838E-03 & -1.21388E-01 & -5.34417E-01 & -4.38535E-01 & 6.01732E-01 & 7.45118E-01 \\
 & 4 & 9.18625E-04 & 2.93730E-02 & 5.21879E-02 & -1.23704E-01 & -3.58082E-01 & -2.24204E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00000E+00 & 3.92136E-06 & 6.47993E-06 & -1.22539E-05 & -3.36111E-05 & -1.60510E-05 \\
 & 1 & -3.01948E-01 & -8.81444E-01 & -6.86996E-01 & 6.86217E-02 & 3.62375E-01 & 2.51482E-01 \\
Ra & 2 & -4.81937E-03 & 3.63292E-03 & 1.74815E-01 & 2.83496E-01 & -2.09497E-01 & -4.21244E-01 \\
 & 3 & 6.25635E-03 & -1.16966E-01 & -5.27541E-01 & -4.42744E-01 & 5.74838E-01 & 7.19912E-01 \\
 & 4 & 7.99621E-04 & 2.87267E-02 & 5.00857E-02 & -1.29858E-01 & -3.65227E-01 & -2.25574E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00000E+00 & 3.99266E-06 & 6.47777E-06 & -1.12429E-05 & -2.38328E-05 & -2.96736E-06 \\
 & 1 & -3.01550E-01 & -8.80274E-01 & -6.90202E-01 & 5.59307E-02 & 3.55180E-01 & 2.56033E-01 \\
Ac & 2 & -5.42427E-03 & -7.21339E-04 & 1.69071E-01 & 2.94138E-01 & -1.89681E-01 & -4.18927E-01 \\
 & 3 & 6.98019E-03 & -1.12541E-01 & -5.22534E-01 & -4.50001E-01 & 5.69554E-01 & 7.29976E-01 \\
 & 4 & 6.80286E-04 & 2.80878E-02 & 4.86714E-02 & -1.35006E-01 & -3.79924E-01 & -2.39042E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00000E+00 & 4.05101E-06 & 1.00604E-05 & -8.55053E-06 & -3.80760E-05 & -1.96756E-05 \\
 & 1 & -3.01180E-01 & -8.79037E-01 & -6.92166E-01 & 4.44478E-02 & 3.41177E-01 & 2.50586E-01 \\
Th & 2 & -5.91516E-03 & -4.97546E-03 & 1.60075E-01 & 3.00765E-01 & -1.49408E-01 & -3.85113E-01 \\
 & 3 & 7.57436E-03 & -1.08305E-01 & -5.14356E-01 & -4.53218E-01 & 5.43200E-01 & 7.07528E-01 \\
 & 4 & 6.02309E-04 & 2.75190E-02 & 4.62704E-02 & -1.41493E-01 & -3.88012E-01 & -2.42136E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00000E+00 & 4.03802E-06 & 1.22961E-05 & -5.22107E-06 & -4.92913E-05 & -3.72393E-05 \\
 & 1 & -3.00797E-01 & -8.77717E-01 & -6.93950E-01 & 3.31074E-02 & 3.26970E-01 & 2.44923E-01 \\
Pa & 2 & -6.43446E-03 & -9.20205E-03 & 1.51488E-01 & 3.06993E-01 & -1.11177E-01 & -3.52850E-01 \\
 & 3 & 8.19071E-03 & -1.04178E-01 & -5.06875E-01 & -4.56147E-01 & 5.19430E-01 & 6.87083E-01 \\
 & 4 & 5.14989E-04 & 2.69938E-02 & 4.41697E-02 & -1.48089E-01 & -3.97338E-01 & -2.46248E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00000E+00 & 3.98480E-06 & 1.30067E-05 & -2.91293E-06 & -4.64269E-05 & -3.57834E-05 \\
 & 1 & -3.00419E-01 & -8.76338E-01 & -6.95427E-01 & 2.20192E-02 & 3.13702E-01 & 2.40846E-01 \\
U & 2 & -6.92027E-03 & -1.33345E-02 & 1.42861E-01 & 3.12565E-01 & -7.88611E-02 & -3.28521E-01 \\
 & 3 & 8.76448E-03 & -1.00225E-01 & -4.99621E-01 & -4.58571E-01 & 5.02398E-01 & 6.75598E-01 \\
 & 4 & 4.39843E-04 & 2.65321E-02 & 4.22136E-02 & -1.54855E-01 & -4.09309E-01 & -2.53760E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00000E+00 & 3.94823E-06 & 1.35143E-05 & -1.28843E-06 & -4.26710E-05 & -3.21558E-05 \\
 & 1 & -3.00039E-01 & -8.74873E-01 & -6.96826E-01 & 1.08115E-02 & 3.02127E-01 & 2.39645E-01 \\
Np & 2 & -7.40220E-03 & -1.74666E-02 & 1.34916E-01 & 3.18716E-01 & -5.45344E-02 & -3.15813E-01 \\
 & 3 & 9.32695E-03 & -9.63453E-02 & -4.93297E-01 & -4.61732E-01 & 4.93897E-01 & 6.76357E-01 \\
 & 4 & 3.66650E-04 & 2.61010E-02 & 4.06208E-02 & -1.61393E-01 & -4.24410E-01 & -2.65594E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00000E+00 & 3.85274E-06 & 1.67850E-05 & 3.33082E-06 & -6.43261E-05 & -6.78587E-05 \\
 & 1 & -2.99678E-01 & -8.73363E-01 & -6.97176E-01 & 7.68305E-04 & 2.84062E-01 & 2.28542E-01 \\
Pu & 2 & -7.81242E-03 & -2.14852E-02 & 1.24401E-01 & 3.21238E-01 & -1.07947E-02 & -2.72085E-01 \\
 & 3 & 9.80818E-03 & -9.26511E-02 & -4.84534E-01 & -4.61294E-01 & 4.65541E-01 & 6.45226E-01 \\
 & 4 & 3.18398E-04 & 2.57363E-02 & 3.82849E-02 & -1.69124E-01 & -4.33328E-01 & -2.67276E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00000E+00 & 3.49119E-06 & 1.77989E-05 & 8.54007E-06 & -5.94406E-05 & -6.78762E-05 \\
 & 1 & -2.99325E-01 & -8.71876E-01 & -6.97466E-01 & -8.34232E-03 & 2.69771E-01 & 2.21876E-01 \\
Am & 2 & -8.18361E-03 & -2.51618E-02 & 1.14723E-01 & 3.21013E-01 & 1.72141E-02 & -2.46552E-01 \\
 & 3 & 1.02437E-02 & -8.93779E-02 & -4.76932E-01 & -4.58213E-01 & 4.54434E-01 & 6.34192E-01 \\
 & 4 & 2.83157E-04 & 2.55154E-02 & 3.64039E-02 & -1.77726E-01 & -4.48417E-01 & -2.76123E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00000E+00 & 3.13119E-06 & 2.04848E-05 & 1.36397E-05 & -6.54463E-05 & -7.62514E-05 \\
 & 1 & -2.98982E-01 & -8.70370E-01 & -6.97309E-01 & -1.67516E-02 & 2.56138E-01 & 2.16214E-01 \\
Cm & 2 & -8.51482E-03 & -2.86591E-02 & 1.04405E-01 & 3.18798E-01 & 4.13936E-02 & -2.25977E-01 \\
 & 3 & 1.06317E-02 & -8.63510E-02 & -4.68845E-01 & -4.53229E-01 & 4.47295E-01 & 6.28363E-01 \\
 & 4 & 2.61843E-04 & 2.53800E-02 & 3.44113E-02 & -1.86967E-01 & -4.65095E-01 & -2.86964E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
\\
\\
 & 0 & 1.00000E+00 & 2.68238E-06 & 1.95022E-05 & 1.79662E-05 & -4.64560E-05 & -5.83468E-05 \\
 & 1 & -2.98635E-01 & -8.68822E-01 & -6.97267E-01 & -2.50651E-02 & 2.43906E-01 & 2.11454E-01 \\
Bk & 2 & -8.85891E-03 & -3.20692E-02 & 9.55507E-02 & 3.16895E-01 & 5.76849E-02 & -2.12199E-01 \\
 & 3 & 1.10308E-02 & -8.34676E-02 & -4.62600E-01 & -4.48895E-01 & 4.49398E-01 & 6.31098E-01 \\
 & 4 & 2.34384E-04 & 2.52948E-02 & 3.31036E-02 & -1.95975E-01 & -4.85340E-01 & -3.01238E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00000E+00 & 2.19243E-06 & 1.83802E-05 & 2.25939E-05 & -2.74383E-05 & -4.14375E-05 \\
 & 1 & -2.98291E-01 & -8.67262E-01 & -6.97067E-01 & -3.27556E-02 & 2.32469E-01 & 2.06983E-01 \\
Cf & 2 & -9.18726E-03 & -3.52986E-02 & 8.70894E-02 & 3.13464E-01 & 6.93485E-02 & -2.01573E-01 \\
 & 3 & 1.14097E-02 & -8.08214E-02 & -4.56981E-01 & -4.43207E-01 & 4.56556E-01 & 6.37500E-01 \\
 & 4 & 2.11626E-04 & 2.52905E-02 & 3.20551E-02 & -2.05432E-01 & -5.07586E-01 & -3.17064E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00000E+00 & 1.90824E-06 & 1.75337E-05 & 2.40067E-05 & -1.39157E-05 & -2.42798E-05 \\
 & 1 & -2.97948E-01 & -8.65640E-01 & -6.96905E-01 & -4.09559E-02 & 2.23681E-01 & 2.08110E-01 \\
Es & 2 & -9.51279E-03 & -3.85358E-02 & 7.96190E-02 & 3.12379E-01 & 7.07528E-02 & -2.11292E-01 \\
 & 3 & 1.17820E-02 & -7.82100E-02 & -4.52580E-01 & -4.40225E-01 & 4.74385E-01 & 6.65212E-01 \\
 & 4 & 1.89125E-04 & 2.52991E-02 & 3.14559E-02 & -2.13995E-01 & -5.33639E-01 & -3.40216E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00000E+00 & 1.77000E-06 & 2.62720E-05 & 2.94930E-05 & -1.05066E-04 & -1.57983E-04 \\
 & 1 & -2.97652E-01 & -8.63999E-01 & -6.94236E-01 & -4.71299E-02 & 1.91590E-01 & 1.74221E-01 \\
Fm & 2 & -9.67101E-03 & -4.16520E-02 & 6.44187E-02 & 3.05069E-01 & 1.50955E-01 & -1.02197E-01 \\
 & 3 & 1.19749E-02 & -7.57620E-02 & -4.40210E-01 & -4.30966E-01 & 4.09045E-01 & 5.67673E-01 \\
 & 4 & 2.24241E-04 & 2.53622E-02 & 2.82552E-02 & -2.24641E-01 & -5.32340E-01 & -3.22038E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00000E+00 & 1.65023E-06 & 1.70022E-05 & 2.09197E-05 & -1.78077E-05 & -2.46650E-05 \\
 & 1 & -2.97304E-01 & -8.62336E-01 & -6.94643E-01 & -5.55534E-02 & 1.92543E-01 & 1.89792E-01 \\
Md & 2 & -1.00167E-02 & -4.46503E-02 & 6.08485E-02 & 3.06312E-01 & 1.14504E-01 & -1.67135E-01 \\
 & 3 & 1.23657E-02 & -7.34762E-02 & -4.40401E-01 & -4.31040E-01 & 4.67813E-01 & 6.55299E-01 \\
 & 4 & 1.91018E-04 & 2.54799E-02 & 2.92965E-02 & -2.32178E-01 & -5.72806E-01 & -3.66007E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00000E+00 & 1.34186E-06 & 1.69432E-05 & 2.26628E-05 & -1.33520E-05 & -2.05400E-05 \\
 & 1 & -2.96996E-01 & -8.60705E-01 & -6.93244E-01 & -6.16582E-02 & 1.79649E-01 & 1.83194E-01 \\
No & 2 & -1.02234E-02 & -4.73718E-02 & 5.18512E-02 & 3.00343E-01 & 1.25119E-01 & -1.56522E-01 \\
 & 3 & 1.26071E-02 & -7.15120E-02 & -4.34991E-01 & -4.23759E-01 & 4.76525E-01 & 6.62845E-01 \\
 & 4 & 2.05633E-04 & 2.57040E-02 & 2.85086E-02 & -2.42168E-01 & -5.96848E-01 & -3.83555E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00000E+00 & 9.68943E-07 & 1.51050E-05 & 2.42782E-05 & 4.87913E-06 & -1.13536E-06 \\
 & 1 & -2.96688E-01 & -8.59095E-01 & -6.92020E-01 & -6.72349E-02 & 1.70148E-01 & 1.80030E-01 \\
Lr & 2 & -1.04339E-02 & -4.98599E-02 & 4.42687E-02 & 2.93348E-01 & 1.23251E-01 & -1.58755E-01 \\
 & 3 & 1.28507E-02 & -6.98228E-02 & -4.31219E-01 & -4.15631E-01 & 4.98219E-01 & 6.83791E-01 \\
 & 4 & 2.17532E-04 & 2.60191E-02 & 2.83012E-02 & -2.52454E-01 & -6.25465E-01 & -4.05797E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 1.00000E+00 & 6.18000E-07 & 1.58714E-05 & 2.65990E-05 & 9.51773E-07 & -8.30010E-06 \\
 & 1 & -2.96402E-01 & -8.57482E-01 & -6.90151E-01 & -7.21231E-02 & 1.57438E-01 & 1.72358E-01 \\
Rf & 2 & -1.05703E-02 & -5.22097E-02 & 3.52232E-02 & 2.84934E-01 & 1.32021E-01 & -1.46479E-01 \\
 & 3 & 1.30147E-02 & -6.83011E-02 & -4.26016E-01 & -4.06312E-01 & 5.08292E-01 & 6.89268E-01 \\
 & 4 & 2.54008E-04 & 2.63882E-02 & 2.76472E-02 & -2.63140E-01 & -6.50438E-01 & -4.23135E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99999E-01 & 2.59474E-07 & 1.66304E-05 & 2.92739E-05 & -4.13596E-06 & -2.16221E-05 \\
 & 1 & -2.96127E-01 & -8.55900E-01 & -6.87860E-01 & -7.59673E-02 & 1.42366E-01 & 1.59392E-01 \\
Db & 2 & -1.06769E-02 & -5.43151E-02 & 2.57506E-02 & 2.74014E-01 & 1.46148E-01 & -1.20052E-01 \\
 & 3 & 1.31494E-02 & -6.70578E-02 & -4.20650E-01 & -3.94725E-01 & 5.13897E-01 & 6.81679E-01 \\
 & 4 & 2.97517E-04 & 2.68481E-02 & 2.70054E-02 & -2.74569E-01 & -6.74499E-01 & -4.36824E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99999E-01 & -1.77820E-07 & 1.81066E-05 & 3.31456E-05 & -1.69397E-05 & -4.28294E-05 \\
 & 1 & -2.95860E-01 & -8.54345E-01 & -6.85493E-01 & -7.93655E-02 & 1.28453E-01 & 1.48394E-01 \\
Sg & 2 & -1.07632E-02 & -5.61996E-02 & 1.67417E-02 & 2.62468E-01 & 1.56187E-01 & -1.00805E-01 \\
 & 3 & 1.32617E-02 & -6.60643E-02 & -4.15868E-01 & -3.82710E-01 & 5.23344E-01 & 6.81217E-01 \\
 & 4 & 3.46640E-04 & 2.73888E-02 & 2.65816E-02 & -2.86163E-01 & -7.00045E-01 & -4.53062E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99999E-01 & -6.09064E-07 & 1.75501E-05 & 3.53367E-05 & -1.26999E-05 & -4.12248E-05 \\
 & 1 & -2.95596E-01 & -8.52825E-01 & -6.83326E-01 & -8.23009E-02 & 1.17972E-01 & 1.40826E-01 \\
Bh & 2 & -1.08459E-02 & -5.78446E-02 & 9.15935E-03 & 2.50321E-01 & 1.54102E-01 & -9.42181E-02 \\
 & 3 & 1.33702E-02 & -6.53381E-02 & -4.12705E-01 & -3.70314E-01 & 5.45369E-01 & 6.94045E-01 \\
 & 4 & 3.95007E-04 & 2.80161E-02 & 2.67250E-02 & -2.97907E-01 & -7.30050E-01 & -4.73991E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99999E-01 & -9.42759E-07 & 1.72958E-05 & 3.54784E-05 & -9.69148E-06 & -3.67223E-05 \\
 & 1 & -2.95349E-01 & -8.51305E-01 & -6.80689E-01 & -8.49368E-02 & 1.04962E-01 & 1.29792E-01 \\
Hs & 2 & -1.08770E-02 & -5.93862E-02 & 7.36858E-04 & 2.38278E-01 & 1.59850E-01 & -7.75931E-02 \\
 & 3 & 1.34244E-02 & -6.47286E-02 & -4.08794E-01 & -3.58341E-01 & 5.59306E-01 & 6.96865E-01 \\
 & 4 & 4.59416E-04 & 2.86787E-02 & 2.66533E-02 & -3.09522E-01 & -7.57739E-01 & -4.92019E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
\\
\\
 & 0 & 9.99999E-01 & -1.32996E-06 & 1.59234E-05 & 3.56739E-05 & 1.06523E-06 & -2.25545E-05 \\
 & 1 & -2.95093E-01 & -8.49826E-01 & -6.78848E-01 & -8.76834E-02 & 1.00610E-01 & 1.30813E-01 \\
Mt & 2 & -1.09452E-02 & -6.06841E-02 & -4.28195E-03 & 2.27644E-01 & 1.36241E-01 & -1.02336E-01 \\
 & 3 & 1.35182E-02 & -6.43838E-02 & -4.08551E-01 & -3.48083E-01 & 6.03706E-01 & 7.42793E-01 \\
 & 4 & 5.08688E-04 & 2.94262E-02 & 2.78212E-02 & -3.20603E-01 & -7.95775E-01 & -5.24547E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99999E-01 & -1.74682E-06 & 1.57522E-05 & 3.70429E-05 & 4.12689E-07 & -2.56009E-05 \\
 & 1 & -2.94861E-01 & -8.48397E-01 & -6.76273E-01 & -8.91408E-02 & 9.10447E-02 & 1.22779E-01 \\
Ds & 2 & -1.09426E-02 & -6.17213E-02 & -1.11190E-02 & 2.13700E-01 & 1.30378E-01 & -9.69320E-02 \\
 & 3 & 1.35383E-02 & -6.43198E-02 & -4.06479E-01 & -3.34582E-01 & 6.29188E-01 & 7.56942E-01 \\
 & 4 & 5.80460E-04 & 3.02636E-02 & 2.84016E-02 & -3.32795E-01 & -8.27810E-01 & -5.46804E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99999E-01 & -2.09294E-06 & 1.43230E-05 & 3.60782E-05 & 1.07266E-05 & -1.00341E-05 \\
 & 1 & -2.94623E-01 & -8.46987E-01 & -6.74321E-01 & -9.10068E-02 & 8.80040E-02 & 1.24304E-01 \\
Rg & 2 & -1.09695E-02 & -6.26224E-02 & -1.52018E-02 & 2.02357E-01 & 1.02583E-01 & -1.24641E-01 \\
 & 3 & 1.35892E-02 & -6.43956E-02 & -4.07369E-01 & -3.24105E-01 & 6.77431E-01 & 8.05852E-01 \\
 & 4 & 6.40288E-04 & 3.11424E-02 & 2.99826E-02 & -3.44011E-01 & -8.67690E-01 & -5.80897E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99999E-01 & -2.48040E-06 & 1.34856E-05 & 3.60818E-05 & 1.43319E-05 & -5.39346E-06 \\
 & 1 & -2.94407E-01 & -8.45597E-01 & -6.71717E-01 & -9.23030E-02 & 7.97576E-02 & 1.18247E-01 \\
Uub & 2 & -1.09308E-02 & -6.33722E-02 & -2.07559E-02 & 1.90204E-01 & 9.18095E-02 & -1.28190E-01 \\
 & 3 & 1.35744E-02 & -6.46357E-02 & -4.06846E-01 & -3.12984E-01 & 7.08165E-01 & 8.30043E-01 \\
 & 4 & 7.19579E-04 & 3.20730E-02 & 3.11270E-02 & -3.55492E-01 & -9.02203E-01 & -6.07246E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99999E-01 & -2.85883E-06 & 1.25526E-05 & 3.58006E-05 & 1.83547E-05 & 3.68727E-07 \\
 & 1 & -2.94193E-01 & -8.44281E-01 & -6.69393E-01 & -9.28313E-02 & 7.52932E-02 & 1.15795E-01 \\
Uut & 2 & -1.08961E-02 & -6.38078E-02 & -2.47799E-02 & 1.76646E-01 & 6.89388E-02 & -1.43931E-01 \\
 & 3 & 1.35640E-02 & -6.51987E-02 & -4.07959E-01 & -3.00617E-01 & 7.51084E-01 & 8.66622E-01 \\
 & 4 & 7.95784E-04 & 3.31054E-02 & 3.28208E-02 & -3.67433E-01 & -9.40998E-01 & -6.37918E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99999E-01 & -3.23089E-06 & 1.14643E-05 & 3.52274E-05 & 2.27972E-05 & 6.85460E-06 \\
 & 1 & -2.93995E-01 & -8.43015E-01 & -6.66747E-01 & -9.27084E-02 & 6.89020E-02 & 1.09788E-01 \\
Uuq & 2 & -1.08216E-02 & -6.40252E-02 & -2.91655E-02 & 1.62218E-01 & 5.20261E-02 & -1.49534E-01 \\
 & 3 & 1.35150E-02 & -6.59834E-02 & -4.08823E-01 & -2.87623E-01 & 7.88225E-01 & 8.93534E-01 \\
 & 4 & 8.82523E-04 & 3.42062E-02 & 3.44636E-02 & -3.79623E-01 & -9.78363E-01 & -6.65926E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99999E-01 & -3.59368E-06 & 1.03465E-05 & 3.44987E-05 & 2.66691E-05 & 1.28457E-05 \\
 & 1 & -2.93801E-01 & -8.41801E-01 & -6.64287E-01 & -9.22542E-02 & 6.46779E-02 & 1.06102E-01 \\
Uup & 2 & -1.07421E-02 & -6.40140E-02 & -3.23716E-02 & 1.47883E-01 & 2.86703E-02 & -1.62837E-01 \\
 & 3 & 1.34620E-02 & -6.69992E-02 & -4.10941E-01 & -2.74897E-01 & 8.31710E-01 & 9.28176E-01 \\
 & 4 & 9.68854E-04 & 3.53788E-02 & 3.65264E-02 & -3.91796E-01 & -1.01812E+00 & -6.96738E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99999E-01 & -4.00634E-06 & 1.34332E-05 & 3.78284E-05 & -7.14545E-06 & -3.82071E-05 \\
 & 1 & -2.93636E-01 & -8.40634E-01 & -6.60935E-01 & -9.08644E-02 & 5.35291E-02 & 9.20857E-02 \\
Uuh & 2 & -1.05766E-02 & -6.37990E-02 & -3.80644E-02 & 1.31539E-01 & 2.97590E-02 & -1.40756E-01 \\
 & 3 & 1.33207E-02 & -6.82218E-02 & -4.10470E-01 & -2.60169E-01 & 8.49243E-01 & 9.25370E-01 \\
 & 4 & 1.08257E-03 & 3.66156E-02 & 3.77369E-02 & -4.04722E-01 & -1.04961E+00 & -7.15408E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99999E-01 & -4.45767E-06 & 1.33605E-05 & 3.96345E-05 & -1.55937E-05 & -5.33269E-05 \\
 & 1 & -2.93460E-01 & -8.39537E-01 & -6.58549E-01 & -8.94432E-02 & 5.07890E-02 & 8.85956E-02 \\
Uus & 2 & -1.04585E-02 & -6.33154E-02 & -4.00660E-02 & 1.16361E-01 & 4.17181E-03 & -1.53315E-01 \\
 & 3 & 1.32292E-02 & -6.97106E-02 & -4.13806E-01 & -2.46814E-01 & 8.93960E-01 & 9.58183E-01 \\
 & 4 & 1.17843E-03 & 3.79349E-02 & 4.01968E-02 & -4.17279E-01 & -1.09035E+00 & -7.46081E-01 \\
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
 & 0 & 9.99999E-01 & -4.73699E-06 & 1.33242E-05 & 3.73673E-05 & -2.10149E-05 & -5.46306E-05 \\
 & 1 & -2.93297E-01 & -8.38473E-01 & -6.56026E-01 & -8.84640E-02 & 4.84392E-02 & 8.76520E-02 \\
Uuo & 2 & -1.03082E-02 & -6.26988E-02 & -4.19114E-02 & 1.04068E-01 & -2.26331E-02 & -1.75588E-01 \\
 & 3 & 1.31073E-02 & -7.13217E-02 & -4.17369E-01 & -2.36640E-01 & 9.40258E-01 & 1.00169E+00 \\
 & 4 & 1.28237E-03 & 3.92889E-02 & 4.27449E-02 & -4.28876E-01 & -1.13208E+00 & -7.80735E-01 \\
\\
%%%%%%%%%%%%%%%%%%%%%%%%

\hline
\end{longtable}
